Subsets and Supermajorities: Optimal Hashing-based Set Similarity Search

We formulate and optimally solve a new generalized Set Similarity Search problem, which assumes the size of the database and query sets are known in advance. By creating polylog copies of our data-structure, we optimally solve any symmetric Approximate Set Similarity Search problem, including approximate versions of Subset Search, Maximum Inner Product Search (MIPS), Jaccard Similarity Search and Partial Match. Our algorithm can be seen as a natural generalization of previous work on Set as well as Euclidean Similarity Search, but conceptually it differs by optimally exploiting the information present in the sets as well as their complements, and doing so asymmetrically between queries and stored sets. Doing so we improve upon the best previous work: MinHash [J. Discrete Algorithms 1998], SimHash [STOC 2002], Spherical LSF [SODA 2016, 2017] and Chosen Path [STOC 2017] by as much as a factor $n^{0.14}$ in both time and space; or in the near-constant time regime, in space, by an arbitrarily large polynomial factor. Turning the geometric concept, based on Boolean supermajority functions, into a practical algorithm requires ideas from branching random walks on $\mathbb Z^2$, for which we give the first non-asymptotic near tight analysis. Our lower bounds follow from new hypercontractive arguments, which can be seen as characterizing the exact family of similarity search problems for which supermajorities are optimal. The optimality holds for among all hashing based data structures in the random setting, and by reductions, for 1 cell and 2 cell probe data structures. As a side effect, we obtain new hypercontractive bounds on the directed noise operator $T^{p_1 \to p_2}_\rho$.

==> figures/cp1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130271in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.130271in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.130271in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944974in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.944974in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.944974in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759678in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.759678in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.759678in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793750in,y=0.201421in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.754829in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.754829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=0.702067in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.341027in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.341027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=1.288265in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.927225in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.927225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=1.874463in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{2.513422in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.513422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=2.460661in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{3.099620in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.099620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=3.046859in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112454in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho_q = \rho_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560795in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{0.574419in}{0.628457in}}%
\pgfpathlineto{\pgfqpoint{0.588043in}{0.674673in}}%
\pgfpathlineto{\pgfqpoint{0.615291in}{0.761149in}}%
\pgfpathlineto{\pgfqpoint{0.642538in}{0.840696in}}%
\pgfpathlineto{\pgfqpoint{0.669786in}{0.914273in}}%
\pgfpathlineto{\pgfqpoint{0.697034in}{0.982626in}}%
\pgfpathlineto{\pgfqpoint{0.724281in}{1.046355in}}%
\pgfpathlineto{\pgfqpoint{0.751529in}{1.105947in}}%
\pgfpathlineto{\pgfqpoint{0.778776in}{1.161809in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.214284in}}%
\pgfpathlineto{\pgfqpoint{0.833272in}{1.263661in}}%
\pgfpathlineto{\pgfqpoint{0.860519in}{1.310193in}}%
\pgfpathlineto{\pgfqpoint{0.887767in}{1.354099in}}%
\pgfpathlineto{\pgfqpoint{0.915014in}{1.395571in}}%
\pgfpathlineto{\pgfqpoint{0.942262in}{1.434780in}}%
\pgfpathlineto{\pgfqpoint{0.969510in}{1.471877in}}%
\pgfpathlineto{\pgfqpoint{0.996757in}{1.507000in}}%
\pgfpathlineto{\pgfqpoint{1.024005in}{1.540272in}}%
\pgfpathlineto{\pgfqpoint{1.051253in}{1.571805in}}%
\pgfpathlineto{\pgfqpoint{1.078500in}{1.601701in}}%
\pgfpathlineto{\pgfqpoint{1.105748in}{1.630054in}}%
\pgfpathlineto{\pgfqpoint{1.132995in}{1.656948in}}%
\pgfpathlineto{\pgfqpoint{1.160243in}{1.682463in}}%
\pgfpathlineto{\pgfqpoint{1.187491in}{1.706670in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{1.729637in}}%
\pgfpathlineto{\pgfqpoint{1.241986in}{1.751426in}}%
\pgfpathlineto{\pgfqpoint{1.269233in}{1.772093in}}%
\pgfpathlineto{\pgfqpoint{1.296481in}{1.791692in}}%
\pgfpathlineto{\pgfqpoint{1.323729in}{1.810271in}}%
\pgfpathlineto{\pgfqpoint{1.350976in}{1.827876in}}%
\pgfpathlineto{\pgfqpoint{1.378224in}{1.844550in}}%
\pgfpathlineto{\pgfqpoint{1.405471in}{1.860331in}}%
\pgfpathlineto{\pgfqpoint{1.446343in}{1.882409in}}%
\pgfpathlineto{\pgfqpoint{1.487214in}{1.902674in}}%
\pgfpathlineto{\pgfqpoint{1.528086in}{1.921228in}}%
\pgfpathlineto{\pgfqpoint{1.568957in}{1.938161in}}%
\pgfpathlineto{\pgfqpoint{1.609829in}{1.953556in}}%
\pgfpathlineto{\pgfqpoint{1.650700in}{1.967486in}}%
\pgfpathlineto{\pgfqpoint{1.691571in}{1.980019in}}%
\pgfpathlineto{\pgfqpoint{1.732443in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{1.773314in}{2.001121in}}%
\pgfpathlineto{\pgfqpoint{1.814186in}{2.009793in}}%
\pgfpathlineto{\pgfqpoint{1.855057in}{2.017270in}}%
\pgfpathlineto{\pgfqpoint{1.895929in}{2.023590in}}%
\pgfpathlineto{\pgfqpoint{1.936800in}{2.028787in}}%
\pgfpathlineto{\pgfqpoint{1.977671in}{2.032890in}}%
\pgfpathlineto{\pgfqpoint{2.018543in}{2.035925in}}%
\pgfpathlineto{\pgfqpoint{2.059414in}{2.037913in}}%
\pgfpathlineto{\pgfqpoint{2.100286in}{2.038874in}}%
\pgfpathlineto{\pgfqpoint{2.141157in}{2.038821in}}%
\pgfpathlineto{\pgfqpoint{2.182029in}{2.037769in}}%
\pgfpathlineto{\pgfqpoint{2.222900in}{2.035724in}}%
\pgfpathlineto{\pgfqpoint{2.263771in}{2.032695in}}%
\pgfpathlineto{\pgfqpoint{2.304643in}{2.028683in}}%
\pgfpathlineto{\pgfqpoint{2.345514in}{2.023690in}}%
\pgfpathlineto{\pgfqpoint{2.386386in}{2.017713in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.010746in}}%
\pgfpathlineto{\pgfqpoint{2.468128in}{2.002782in}}%
\pgfpathlineto{\pgfqpoint{2.509000in}{1.993809in}}%
\pgfpathlineto{\pgfqpoint{2.549871in}{1.983813in}}%
\pgfpathlineto{\pgfqpoint{2.590743in}{1.972777in}}%
\pgfpathlineto{\pgfqpoint{2.631614in}{1.960681in}}%
\pgfpathlineto{\pgfqpoint{2.672486in}{1.947501in}}%
\pgfpathlineto{\pgfqpoint{2.713357in}{1.933208in}}%
\pgfpathlineto{\pgfqpoint{2.754228in}{1.917773in}}%
\pgfpathlineto{\pgfqpoint{2.795100in}{1.901159in}}%
\pgfpathlineto{\pgfqpoint{2.835971in}{1.883326in}}%
\pgfpathlineto{\pgfqpoint{2.876843in}{1.864231in}}%
\pgfpathlineto{\pgfqpoint{2.917714in}{1.843823in}}%
\pgfpathlineto{\pgfqpoint{2.958586in}{1.822048in}}%
\pgfpathlineto{\pgfqpoint{2.999457in}{1.798844in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.782547in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.782547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560795in}{1.328707in}}%
\pgfpathlineto{\pgfqpoint{0.588043in}{1.395329in}}%
\pgfpathlineto{\pgfqpoint{0.615291in}{1.457596in}}%
\pgfpathlineto{\pgfqpoint{0.642538in}{1.516080in}}%
\pgfpathlineto{\pgfqpoint{0.669786in}{1.571235in}}%
\pgfpathlineto{\pgfqpoint{0.697034in}{1.623429in}}%
\pgfpathlineto{\pgfqpoint{0.724281in}{1.672965in}}%
\pgfpathlineto{\pgfqpoint{0.751529in}{1.720099in}}%
\pgfpathlineto{\pgfqpoint{0.778776in}{1.765048in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.807996in}}%
\pgfpathlineto{\pgfqpoint{0.833272in}{1.849106in}}%
\pgfpathlineto{\pgfqpoint{0.860519in}{1.888518in}}%
\pgfpathlineto{\pgfqpoint{0.887767in}{1.926356in}}%
\pgfpathlineto{\pgfqpoint{0.915014in}{1.962730in}}%
\pgfpathlineto{\pgfqpoint{0.942262in}{1.997740in}}%
\pgfpathlineto{\pgfqpoint{0.969510in}{2.031472in}}%
\pgfpathlineto{\pgfqpoint{1.010381in}{2.079848in}}%
\pgfpathlineto{\pgfqpoint{1.051253in}{2.125765in}}%
\pgfpathlineto{\pgfqpoint{1.092124in}{2.169432in}}%
\pgfpathlineto{\pgfqpoint{1.132995in}{2.211028in}}%
\pgfpathlineto{\pgfqpoint{1.173867in}{2.250714in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{2.288632in}}%
\pgfpathlineto{\pgfqpoint{1.255610in}{2.324908in}}%
\pgfpathlineto{\pgfqpoint{1.296481in}{2.359656in}}%
\pgfpathlineto{\pgfqpoint{1.337352in}{2.392978in}}%
\pgfpathlineto{\pgfqpoint{1.378224in}{2.424968in}}%
\pgfpathlineto{\pgfqpoint{1.419095in}{2.455709in}}%
\pgfpathlineto{\pgfqpoint{1.459967in}{2.485277in}}%
\pgfpathlineto{\pgfqpoint{1.500838in}{2.513743in}}%
\pgfpathlineto{\pgfqpoint{1.555333in}{2.550094in}}%
\pgfpathlineto{\pgfqpoint{1.609829in}{2.584736in}}%
\pgfpathlineto{\pgfqpoint{1.664324in}{2.617793in}}%
\pgfpathlineto{\pgfqpoint{1.718819in}{2.649377in}}%
\pgfpathlineto{\pgfqpoint{1.773314in}{2.679588in}}%
\pgfpathlineto{\pgfqpoint{1.827810in}{2.708517in}}%
\pgfpathlineto{\pgfqpoint{1.882305in}{2.736247in}}%
\pgfpathlineto{\pgfqpoint{1.936800in}{2.762854in}}%
\pgfpathlineto{\pgfqpoint{1.991295in}{2.788407in}}%
\pgfpathlineto{\pgfqpoint{2.059414in}{2.818962in}}%
\pgfpathlineto{\pgfqpoint{2.127533in}{2.848081in}}%
\pgfpathlineto{\pgfqpoint{2.195652in}{2.875866in}}%
\pgfpathlineto{\pgfqpoint{2.263771in}{2.902408in}}%
\pgfpathlineto{\pgfqpoint{2.331890in}{2.927791in}}%
\pgfpathlineto{\pgfqpoint{2.400009in}{2.952091in}}%
\pgfpathlineto{\pgfqpoint{2.468128in}{2.975378in}}%
\pgfpathlineto{\pgfqpoint{2.549871in}{3.002072in}}%
\pgfpathlineto{\pgfqpoint{2.631614in}{3.027496in}}%
\pgfpathlineto{\pgfqpoint{2.713357in}{3.051741in}}%
\pgfpathlineto{\pgfqpoint{2.795100in}{3.074888in}}%
\pgfpathlineto{\pgfqpoint{2.876843in}{3.097011in}}%
\pgfpathlineto{\pgfqpoint{2.972209in}{3.121617in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{3.135130in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{3.135130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560795in}{1.506185in}}%
\pgfpathlineto{\pgfqpoint{0.574419in}{1.528261in}}%
\pgfpathlineto{\pgfqpoint{0.588043in}{1.548948in}}%
\pgfpathlineto{\pgfqpoint{0.601667in}{1.568356in}}%
\pgfpathlineto{\pgfqpoint{0.615291in}{1.586579in}}%
\pgfpathlineto{\pgfqpoint{0.628914in}{1.603701in}}%
\pgfpathlineto{\pgfqpoint{0.642538in}{1.619797in}}%
\pgfpathlineto{\pgfqpoint{0.656162in}{1.634933in}}%
\pgfpathlineto{\pgfqpoint{0.669786in}{1.649169in}}%
\pgfpathlineto{\pgfqpoint{0.683410in}{1.662558in}}%
\pgfpathlineto{\pgfqpoint{0.710657in}{1.686987in}}%
\pgfpathlineto{\pgfqpoint{0.737905in}{1.708557in}}%
\pgfpathlineto{\pgfqpoint{0.765153in}{1.727550in}}%
\pgfpathlineto{\pgfqpoint{0.792400in}{1.744201in}}%
\pgfpathlineto{\pgfqpoint{0.819648in}{1.758712in}}%
\pgfpathlineto{\pgfqpoint{0.846895in}{1.771253in}}%
\pgfpathlineto{\pgfqpoint{0.874143in}{1.781974in}}%
\pgfpathlineto{\pgfqpoint{0.901391in}{1.791003in}}%
\pgfpathlineto{\pgfqpoint{0.928638in}{1.798452in}}%
\pgfpathlineto{\pgfqpoint{0.955886in}{1.804418in}}%
\pgfpathlineto{\pgfqpoint{0.983133in}{1.808987in}}%
\pgfpathlineto{\pgfqpoint{1.010381in}{1.812237in}}%
\pgfpathlineto{\pgfqpoint{1.037629in}{1.814232in}}%
\pgfpathlineto{\pgfqpoint{1.064876in}{1.815034in}}%
\pgfpathlineto{\pgfqpoint{1.092124in}{1.814694in}}%
\pgfpathlineto{\pgfqpoint{1.119372in}{1.813259in}}%
\pgfpathlineto{\pgfqpoint{1.132995in}{1.818463in}}%
\pgfpathlineto{\pgfqpoint{1.160243in}{1.877588in}}%
\pgfpathlineto{\pgfqpoint{1.187491in}{1.933904in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{1.987611in}}%
\pgfpathlineto{\pgfqpoint{1.241986in}{2.038893in}}%
\pgfpathlineto{\pgfqpoint{1.269233in}{2.087915in}}%
\pgfpathlineto{\pgfqpoint{1.296481in}{2.134828in}}%
\pgfpathlineto{\pgfqpoint{1.323729in}{2.179768in}}%
\pgfpathlineto{\pgfqpoint{1.350976in}{2.222860in}}%
\pgfpathlineto{\pgfqpoint{1.378224in}{2.264219in}}%
\pgfpathlineto{\pgfqpoint{1.405471in}{2.303950in}}%
\pgfpathlineto{\pgfqpoint{1.432719in}{2.342149in}}%
\pgfpathlineto{\pgfqpoint{1.459967in}{2.378906in}}%
\pgfpathlineto{\pgfqpoint{1.487214in}{2.414301in}}%
\pgfpathlineto{\pgfqpoint{1.514462in}{2.448412in}}%
\pgfpathlineto{\pgfqpoint{1.541710in}{2.481308in}}%
\pgfpathlineto{\pgfqpoint{1.582581in}{2.528516in}}%
\pgfpathlineto{\pgfqpoint{1.623452in}{2.573335in}}%
\pgfpathlineto{\pgfqpoint{1.664324in}{2.615947in}}%
\pgfpathlineto{\pgfqpoint{1.705195in}{2.656512in}}%
\pgfpathlineto{\pgfqpoint{1.746067in}{2.695178in}}%
\pgfpathlineto{\pgfqpoint{1.786938in}{2.732077in}}%
\pgfpathlineto{\pgfqpoint{1.827810in}{2.767328in}}%
\pgfpathlineto{\pgfqpoint{1.868681in}{2.801042in}}%
\pgfpathlineto{\pgfqpoint{1.909552in}{2.833318in}}%
\pgfpathlineto{\pgfqpoint{1.950424in}{2.864248in}}%
\pgfpathlineto{\pgfqpoint{1.991295in}{2.893914in}}%
\pgfpathlineto{\pgfqpoint{2.032167in}{2.922394in}}%
\pgfpathlineto{\pgfqpoint{2.073038in}{2.949759in}}%
\pgfpathlineto{\pgfqpoint{2.113909in}{2.976072in}}%
\pgfpathlineto{\pgfqpoint{2.168405in}{3.009626in}}%
\pgfpathlineto{\pgfqpoint{2.222900in}{3.041548in}}%
\pgfpathlineto{\pgfqpoint{2.277395in}{3.071956in}}%
\pgfpathlineto{\pgfqpoint{2.331890in}{3.100956in}}%
\pgfpathlineto{\pgfqpoint{2.386386in}{3.128644in}}%
\pgfpathlineto{\pgfqpoint{2.440881in}{3.155108in}}%
\pgfpathlineto{\pgfqpoint{2.495376in}{3.180428in}}%
\pgfpathlineto{\pgfqpoint{2.549871in}{3.204678in}}%
\pgfpathlineto{\pgfqpoint{2.604367in}{3.227924in}}%
\pgfpathlineto{\pgfqpoint{2.672486in}{3.255663in}}%
\pgfpathlineto{\pgfqpoint{2.740605in}{3.282039in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{3.307151in}}%
\pgfpathlineto{\pgfqpoint{2.876843in}{3.331087in}}%
\pgfpathlineto{\pgfqpoint{2.944962in}{3.353930in}}%
\pgfpathlineto{\pgfqpoint{3.013081in}{3.375752in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{3.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560795in}{0.926503in}}%
\pgfpathlineto{\pgfqpoint{0.574419in}{0.986662in}}%
\pgfpathlineto{\pgfqpoint{0.588043in}{1.042776in}}%
\pgfpathlineto{\pgfqpoint{0.601667in}{1.095265in}}%
\pgfpathlineto{\pgfqpoint{0.615291in}{1.144487in}}%
\pgfpathlineto{\pgfqpoint{0.628914in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{0.642538in}{1.234323in}}%
\pgfpathlineto{\pgfqpoint{0.656162in}{1.275443in}}%
\pgfpathlineto{\pgfqpoint{0.669786in}{1.314315in}}%
\pgfpathlineto{\pgfqpoint{0.683410in}{1.351123in}}%
\pgfpathlineto{\pgfqpoint{0.697034in}{1.386027in}}%
\pgfpathlineto{\pgfqpoint{0.710657in}{1.419173in}}%
\pgfpathlineto{\pgfqpoint{0.724281in}{1.450690in}}%
\pgfpathlineto{\pgfqpoint{0.737905in}{1.480693in}}%
\pgfpathlineto{\pgfqpoint{0.751529in}{1.509286in}}%
\pgfpathlineto{\pgfqpoint{0.778776in}{1.562614in}}%
\pgfpathlineto{\pgfqpoint{0.806024in}{1.611327in}}%
\pgfpathlineto{\pgfqpoint{0.833272in}{1.655970in}}%
\pgfpathlineto{\pgfqpoint{0.860519in}{1.696998in}}%
\pgfpathlineto{\pgfqpoint{0.887767in}{1.734796in}}%
\pgfpathlineto{\pgfqpoint{0.915014in}{1.769692in}}%
\pgfpathlineto{\pgfqpoint{0.942262in}{1.801968in}}%
\pgfpathlineto{\pgfqpoint{0.969510in}{1.831869in}}%
\pgfpathlineto{\pgfqpoint{0.996757in}{1.859605in}}%
\pgfpathlineto{\pgfqpoint{1.024005in}{1.885361in}}%
\pgfpathlineto{\pgfqpoint{1.051253in}{1.909300in}}%
\pgfpathlineto{\pgfqpoint{1.078500in}{1.931566in}}%
\pgfpathlineto{\pgfqpoint{1.105748in}{1.952285in}}%
\pgfpathlineto{\pgfqpoint{1.132995in}{1.971570in}}%
\pgfpathlineto{\pgfqpoint{1.160243in}{1.989522in}}%
\pgfpathlineto{\pgfqpoint{1.187491in}{2.006231in}}%
\pgfpathlineto{\pgfqpoint{1.214738in}{2.021779in}}%
\pgfpathlineto{\pgfqpoint{1.241986in}{2.036238in}}%
\pgfpathlineto{\pgfqpoint{1.269233in}{2.049675in}}%
\pgfpathlineto{\pgfqpoint{1.296481in}{2.062149in}}%
\pgfpathlineto{\pgfqpoint{1.323729in}{2.073715in}}%
\pgfpathlineto{\pgfqpoint{1.350976in}{2.084422in}}%
\pgfpathlineto{\pgfqpoint{1.391848in}{2.098967in}}%
\pgfpathlineto{\pgfqpoint{1.432719in}{2.111816in}}%
\pgfpathlineto{\pgfqpoint{1.473591in}{2.123085in}}%
\pgfpathlineto{\pgfqpoint{1.514462in}{2.132879in}}%
\pgfpathlineto{\pgfqpoint{1.555333in}{2.141290in}}%
\pgfpathlineto{\pgfqpoint{1.596205in}{2.148397in}}%
\pgfpathlineto{\pgfqpoint{1.637076in}{2.154273in}}%
\pgfpathlineto{\pgfqpoint{1.677948in}{2.158979in}}%
\pgfpathlineto{\pgfqpoint{1.718819in}{2.162572in}}%
\pgfpathlineto{\pgfqpoint{1.759690in}{2.165099in}}%
\pgfpathlineto{\pgfqpoint{1.800562in}{2.166604in}}%
\pgfpathlineto{\pgfqpoint{1.841433in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{1.882305in}{2.166693in}}%
\pgfpathlineto{\pgfqpoint{1.923176in}{2.165339in}}%
\pgfpathlineto{\pgfqpoint{1.964048in}{2.163087in}}%
\pgfpathlineto{\pgfqpoint{2.004919in}{2.159958in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{2.155968in}}%
\pgfpathlineto{\pgfqpoint{2.100286in}{2.149336in}}%
\pgfpathlineto{\pgfqpoint{2.154781in}{2.141228in}}%
\pgfpathlineto{\pgfqpoint{2.209276in}{2.131659in}}%
\pgfpathlineto{\pgfqpoint{2.263771in}{2.120639in}}%
\pgfpathlineto{\pgfqpoint{2.318267in}{2.108169in}}%
\pgfpathlineto{\pgfqpoint{2.372762in}{2.094241in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.078840in}}%
\pgfpathlineto{\pgfqpoint{2.481752in}{2.061943in}}%
\pgfpathlineto{\pgfqpoint{2.536247in}{2.043518in}}%
\pgfpathlineto{\pgfqpoint{2.577119in}{2.028672in}}%
\pgfpathlineto{\pgfqpoint{2.617990in}{2.012925in}}%
\pgfpathlineto{\pgfqpoint{2.658862in}{1.996252in}}%
\pgfpathlineto{\pgfqpoint{2.699733in}{1.978627in}}%
\pgfpathlineto{\pgfqpoint{2.740605in}{1.960021in}}%
\pgfpathlineto{\pgfqpoint{2.781476in}{1.940399in}}%
\pgfpathlineto{\pgfqpoint{2.822347in}{1.919724in}}%
\pgfpathlineto{\pgfqpoint{2.863219in}{1.897954in}}%
\pgfpathlineto{\pgfqpoint{2.904090in}{1.875044in}}%
\pgfpathlineto{\pgfqpoint{2.944962in}{1.850940in}}%
\pgfpathlineto{\pgfqpoint{2.985833in}{1.825586in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.798918in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.798918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793750in,y=3.603333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle w_q=.2, j_1=.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508317in}{1.256039in}}%
\pgfpathlineto{\pgfqpoint{1.786095in}{1.256039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897206in,y=1.207428in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Supermajorities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508317in}{1.050215in}}%
\pgfpathlineto{\pgfqpoint{1.786095in}{1.050215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897206in,y=1.001604in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MinHash}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508317in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{1.786095in}{0.846358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897206in,y=0.797747in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Chosen Path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508317in}{0.642501in}}%
\pgfpathlineto{\pgfqpoint{1.786095in}{0.642501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897206in,y=0.593890in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Spherical LSH}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/cp3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{0.447619in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{0.447619in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.558333in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.447619in}}{\pgfqpoint{2.650000in}{3.072381in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240106in}{0.447619in}}%
\pgfpathlineto{\pgfqpoint{1.240106in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.240106in,y=0.399008in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.447619in}}{\pgfqpoint{2.650000in}{3.072381in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042333in}{0.447619in}}%
\pgfpathlineto{\pgfqpoint{2.042333in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042333in,y=0.399008in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.04}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.447619in}}{\pgfqpoint{2.650000in}{3.072381in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844561in}{0.447619in}}%
\pgfpathlineto{\pgfqpoint{2.844561in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.844561in,y=0.399008in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883333in,y=0.209040in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.447619in}}{\pgfqpoint{2.650000in}{3.072381in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{1.068341in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{1.068341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200477in,y=1.015579in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.447619in}}{\pgfqpoint{2.650000in}{3.072381in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{1.714459in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{1.714459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200477in,y=1.661697in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.447619in}}{\pgfqpoint{2.650000in}{3.072381in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{2.360577in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{2.360577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200477in,y=2.307816in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.447619in}}{\pgfqpoint{2.650000in}{3.072381in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{3.006695in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{3.006695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200477in,y=2.953934in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.35}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.144922in,y=1.983810in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho_q = \rho_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.447619in}}{\pgfqpoint{2.650000in}{3.072381in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678788in}{0.587273in}}%
\pgfpathlineto{\pgfqpoint{0.718939in}{0.661311in}}%
\pgfpathlineto{\pgfqpoint{0.759091in}{0.721007in}}%
\pgfpathlineto{\pgfqpoint{0.799242in}{0.769829in}}%
\pgfpathlineto{\pgfqpoint{0.839394in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{0.843975in}}%
\pgfpathlineto{\pgfqpoint{0.919697in}{0.872480in}}%
\pgfpathlineto{\pgfqpoint{0.959848in}{0.896830in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.917926in}}%
\pgfpathlineto{\pgfqpoint{1.040152in}{0.936542in}}%
\pgfpathlineto{\pgfqpoint{1.080303in}{0.953366in}}%
\pgfpathlineto{\pgfqpoint{1.120455in}{0.969040in}}%
\pgfpathlineto{\pgfqpoint{1.160606in}{0.984172in}}%
\pgfpathlineto{\pgfqpoint{1.200758in}{0.999308in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{1.014784in}}%
\pgfpathlineto{\pgfqpoint{1.281061in}{1.030565in}}%
\pgfpathlineto{\pgfqpoint{1.321212in}{1.046300in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{1.061596in}}%
\pgfpathlineto{\pgfqpoint{1.401515in}{1.076164in}}%
\pgfpathlineto{\pgfqpoint{1.441667in}{1.089837in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.102530in}}%
\pgfpathlineto{\pgfqpoint{1.521970in}{1.114215in}}%
\pgfpathlineto{\pgfqpoint{1.562121in}{1.124896in}}%
\pgfpathlineto{\pgfqpoint{1.602273in}{1.134597in}}%
\pgfpathlineto{\pgfqpoint{1.642424in}{1.143355in}}%
\pgfpathlineto{\pgfqpoint{1.682576in}{1.151212in}}%
\pgfpathlineto{\pgfqpoint{1.722727in}{1.158211in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{1.164399in}}%
\pgfpathlineto{\pgfqpoint{1.803030in}{1.169821in}}%
\pgfpathlineto{\pgfqpoint{1.843182in}{1.174521in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{1.923485in}{1.181916in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{2.003788in}{1.186894in}}%
\pgfpathlineto{\pgfqpoint{2.043939in}{1.188563in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{1.189728in}}%
\pgfpathlineto{\pgfqpoint{2.124242in}{1.190418in}}%
\pgfpathlineto{\pgfqpoint{2.164394in}{1.190659in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{1.190478in}}%
\pgfpathlineto{\pgfqpoint{2.244697in}{1.189897in}}%
\pgfpathlineto{\pgfqpoint{2.284848in}{1.188938in}}%
\pgfpathlineto{\pgfqpoint{2.325000in}{1.187623in}}%
\pgfpathlineto{\pgfqpoint{2.365152in}{1.185971in}}%
\pgfpathlineto{\pgfqpoint{2.405303in}{1.183999in}}%
\pgfpathlineto{\pgfqpoint{2.445455in}{1.181725in}}%
\pgfpathlineto{\pgfqpoint{2.485606in}{1.179164in}}%
\pgfpathlineto{\pgfqpoint{2.525758in}{1.176330in}}%
\pgfpathlineto{\pgfqpoint{2.565909in}{1.173239in}}%
\pgfpathlineto{\pgfqpoint{2.606061in}{1.169902in}}%
\pgfpathlineto{\pgfqpoint{2.646212in}{1.166331in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{1.162538in}}%
\pgfpathlineto{\pgfqpoint{2.726515in}{1.158534in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{1.154328in}}%
\pgfpathlineto{\pgfqpoint{2.806818in}{1.149930in}}%
\pgfpathlineto{\pgfqpoint{2.846970in}{1.145349in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{1.140593in}}%
\pgfpathlineto{\pgfqpoint{2.927273in}{1.135669in}}%
\pgfpathlineto{\pgfqpoint{2.967424in}{1.130586in}}%
\pgfpathlineto{\pgfqpoint{3.007576in}{1.125349in}}%
\pgfpathlineto{\pgfqpoint{3.047727in}{1.119965in}}%
\pgfpathlineto{\pgfqpoint{3.087879in}{1.114441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.447619in}}{\pgfqpoint{2.650000in}{3.072381in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678788in}{1.379511in}}%
\pgfpathlineto{\pgfqpoint{0.718939in}{1.443943in}}%
\pgfpathlineto{\pgfqpoint{0.759091in}{1.499990in}}%
\pgfpathlineto{\pgfqpoint{0.799242in}{1.549413in}}%
\pgfpathlineto{\pgfqpoint{0.839394in}{1.593466in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.633077in}}%
\pgfpathlineto{\pgfqpoint{0.919697in}{1.668955in}}%
\pgfpathlineto{\pgfqpoint{0.959848in}{1.701651in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.731607in}}%
\pgfpathlineto{\pgfqpoint{1.040152in}{1.759179in}}%
\pgfpathlineto{\pgfqpoint{1.080303in}{1.784662in}}%
\pgfpathlineto{\pgfqpoint{1.120455in}{1.808300in}}%
\pgfpathlineto{\pgfqpoint{1.160606in}{1.830297in}}%
\pgfpathlineto{\pgfqpoint{1.200758in}{1.850829in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{1.870044in}}%
\pgfpathlineto{\pgfqpoint{1.281061in}{1.888072in}}%
\pgfpathlineto{\pgfqpoint{1.321212in}{1.905024in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{1.920997in}}%
\pgfpathlineto{\pgfqpoint{1.401515in}{1.936077in}}%
\pgfpathlineto{\pgfqpoint{1.441667in}{1.950340in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.963853in}}%
\pgfpathlineto{\pgfqpoint{1.521970in}{1.976675in}}%
\pgfpathlineto{\pgfqpoint{1.562121in}{1.988859in}}%
\pgfpathlineto{\pgfqpoint{1.602273in}{2.000454in}}%
\pgfpathlineto{\pgfqpoint{1.642424in}{2.011502in}}%
\pgfpathlineto{\pgfqpoint{1.682576in}{2.022042in}}%
\pgfpathlineto{\pgfqpoint{1.722727in}{2.032109in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{2.041735in}}%
\pgfpathlineto{\pgfqpoint{1.803030in}{2.050949in}}%
\pgfpathlineto{\pgfqpoint{1.843182in}{2.059777in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{2.068244in}}%
\pgfpathlineto{\pgfqpoint{1.923485in}{2.076371in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{2.084180in}}%
\pgfpathlineto{\pgfqpoint{2.003788in}{2.091689in}}%
\pgfpathlineto{\pgfqpoint{2.043939in}{2.098915in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{2.105873in}}%
\pgfpathlineto{\pgfqpoint{2.124242in}{2.112580in}}%
\pgfpathlineto{\pgfqpoint{2.164394in}{2.119048in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{2.125290in}}%
\pgfpathlineto{\pgfqpoint{2.244697in}{2.131319in}}%
\pgfpathlineto{\pgfqpoint{2.284848in}{2.137144in}}%
\pgfpathlineto{\pgfqpoint{2.325000in}{2.142776in}}%
\pgfpathlineto{\pgfqpoint{2.365152in}{2.148225in}}%
\pgfpathlineto{\pgfqpoint{2.405303in}{2.153499in}}%
\pgfpathlineto{\pgfqpoint{2.445455in}{2.158608in}}%
\pgfpathlineto{\pgfqpoint{2.485606in}{2.163558in}}%
\pgfpathlineto{\pgfqpoint{2.525758in}{2.168357in}}%
\pgfpathlineto{\pgfqpoint{2.565909in}{2.173012in}}%
\pgfpathlineto{\pgfqpoint{2.606061in}{2.177530in}}%
\pgfpathlineto{\pgfqpoint{2.646212in}{2.181916in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{2.186176in}}%
\pgfpathlineto{\pgfqpoint{2.726515in}{2.190315in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{2.194340in}}%
\pgfpathlineto{\pgfqpoint{2.806818in}{2.198253in}}%
\pgfpathlineto{\pgfqpoint{2.846970in}{2.202061in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.205767in}}%
\pgfpathlineto{\pgfqpoint{2.927273in}{2.209375in}}%
\pgfpathlineto{\pgfqpoint{2.967424in}{2.212889in}}%
\pgfpathlineto{\pgfqpoint{3.007576in}{2.216313in}}%
\pgfpathlineto{\pgfqpoint{3.047727in}{2.219651in}}%
\pgfpathlineto{\pgfqpoint{3.087879in}{2.222905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.447619in}}{\pgfqpoint{2.650000in}{3.072381in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678788in}{1.524964in}}%
\pgfpathlineto{\pgfqpoint{0.718939in}{1.521078in}}%
\pgfpathlineto{\pgfqpoint{0.759091in}{1.507668in}}%
\pgfpathlineto{\pgfqpoint{0.799242in}{1.486938in}}%
\pgfpathlineto{\pgfqpoint{0.839394in}{1.460444in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{1.429327in}}%
\pgfpathlineto{\pgfqpoint{0.919697in}{1.394446in}}%
\pgfpathlineto{\pgfqpoint{0.959848in}{1.356462in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.315897in}}%
\pgfpathlineto{\pgfqpoint{1.040152in}{1.273166in}}%
\pgfpathlineto{\pgfqpoint{1.080303in}{1.228605in}}%
\pgfpathlineto{\pgfqpoint{1.120455in}{1.182490in}}%
\pgfpathlineto{\pgfqpoint{1.160606in}{1.135046in}}%
\pgfpathlineto{\pgfqpoint{1.200758in}{1.086464in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{1.039554in}}%
\pgfpathlineto{\pgfqpoint{1.281061in}{1.119114in}}%
\pgfpathlineto{\pgfqpoint{1.321212in}{1.193143in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{1.262214in}}%
\pgfpathlineto{\pgfqpoint{1.401515in}{1.326824in}}%
\pgfpathlineto{\pgfqpoint{1.441667in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{1.444324in}}%
\pgfpathlineto{\pgfqpoint{1.521970in}{1.497919in}}%
\pgfpathlineto{\pgfqpoint{1.562121in}{1.548476in}}%
\pgfpathlineto{\pgfqpoint{1.602273in}{1.596253in}}%
\pgfpathlineto{\pgfqpoint{1.642424in}{1.641476in}}%
\pgfpathlineto{\pgfqpoint{1.682576in}{1.684350in}}%
\pgfpathlineto{\pgfqpoint{1.722727in}{1.725056in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{1.763758in}}%
\pgfpathlineto{\pgfqpoint{1.803030in}{1.800602in}}%
\pgfpathlineto{\pgfqpoint{1.843182in}{1.835721in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{1.869235in}}%
\pgfpathlineto{\pgfqpoint{1.923485in}{1.901254in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{1.931876in}}%
\pgfpathlineto{\pgfqpoint{2.003788in}{1.961193in}}%
\pgfpathlineto{\pgfqpoint{2.043939in}{1.989287in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{2.016235in}}%
\pgfpathlineto{\pgfqpoint{2.124242in}{2.042105in}}%
\pgfpathlineto{\pgfqpoint{2.164394in}{2.066962in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{2.090865in}}%
\pgfpathlineto{\pgfqpoint{2.244697in}{2.113868in}}%
\pgfpathlineto{\pgfqpoint{2.284848in}{2.136022in}}%
\pgfpathlineto{\pgfqpoint{2.325000in}{2.157374in}}%
\pgfpathlineto{\pgfqpoint{2.365152in}{2.177966in}}%
\pgfpathlineto{\pgfqpoint{2.405303in}{2.197839in}}%
\pgfpathlineto{\pgfqpoint{2.445455in}{2.217030in}}%
\pgfpathlineto{\pgfqpoint{2.485606in}{2.235575in}}%
\pgfpathlineto{\pgfqpoint{2.525758in}{2.253504in}}%
\pgfpathlineto{\pgfqpoint{2.565909in}{2.270850in}}%
\pgfpathlineto{\pgfqpoint{2.606061in}{2.287640in}}%
\pgfpathlineto{\pgfqpoint{2.646212in}{2.303900in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{2.319656in}}%
\pgfpathlineto{\pgfqpoint{2.726515in}{2.334930in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{2.349745in}}%
\pgfpathlineto{\pgfqpoint{2.806818in}{2.364121in}}%
\pgfpathlineto{\pgfqpoint{2.846970in}{2.378078in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.391634in}}%
\pgfpathlineto{\pgfqpoint{2.927273in}{2.404805in}}%
\pgfpathlineto{\pgfqpoint{2.967424in}{2.417609in}}%
\pgfpathlineto{\pgfqpoint{3.007576in}{2.430059in}}%
\pgfpathlineto{\pgfqpoint{3.047727in}{2.442172in}}%
\pgfpathlineto{\pgfqpoint{3.087879in}{2.453960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.558333in}{0.447619in}}{\pgfqpoint{2.650000in}{3.072381in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.678788in}{2.303588in}}%
\pgfpathlineto{\pgfqpoint{0.718939in}{2.545764in}}%
\pgfpathlineto{\pgfqpoint{0.759091in}{2.732394in}}%
\pgfpathlineto{\pgfqpoint{0.799242in}{2.878511in}}%
\pgfpathlineto{\pgfqpoint{0.839394in}{2.994105in}}%
\pgfpathlineto{\pgfqpoint{0.879545in}{3.086100in}}%
\pgfpathlineto{\pgfqpoint{0.919697in}{3.159470in}}%
\pgfpathlineto{\pgfqpoint{0.959848in}{3.217884in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.264115in}}%
\pgfpathlineto{\pgfqpoint{1.040152in}{3.300300in}}%
\pgfpathlineto{\pgfqpoint{1.080303in}{3.328115in}}%
\pgfpathlineto{\pgfqpoint{1.120455in}{3.348891in}}%
\pgfpathlineto{\pgfqpoint{1.160606in}{3.363702in}}%
\pgfpathlineto{\pgfqpoint{1.200758in}{3.373422in}}%
\pgfpathlineto{\pgfqpoint{1.240909in}{3.378771in}}%
\pgfpathlineto{\pgfqpoint{1.281061in}{3.380346in}}%
\pgfpathlineto{\pgfqpoint{1.321212in}{3.378649in}}%
\pgfpathlineto{\pgfqpoint{1.361364in}{3.374100in}}%
\pgfpathlineto{\pgfqpoint{1.401515in}{3.367058in}}%
\pgfpathlineto{\pgfqpoint{1.441667in}{3.357828in}}%
\pgfpathlineto{\pgfqpoint{1.481818in}{3.346675in}}%
\pgfpathlineto{\pgfqpoint{1.521970in}{3.333823in}}%
\pgfpathlineto{\pgfqpoint{1.562121in}{3.319470in}}%
\pgfpathlineto{\pgfqpoint{1.602273in}{3.303788in}}%
\pgfpathlineto{\pgfqpoint{1.642424in}{3.286925in}}%
\pgfpathlineto{\pgfqpoint{1.682576in}{3.269013in}}%
\pgfpathlineto{\pgfqpoint{1.722727in}{3.250168in}}%
\pgfpathlineto{\pgfqpoint{1.762879in}{3.230492in}}%
\pgfpathlineto{\pgfqpoint{1.803030in}{3.210075in}}%
\pgfpathlineto{\pgfqpoint{1.843182in}{3.188999in}}%
\pgfpathlineto{\pgfqpoint{1.883333in}{3.167334in}}%
\pgfpathlineto{\pgfqpoint{1.923485in}{3.145144in}}%
\pgfpathlineto{\pgfqpoint{1.963636in}{3.122488in}}%
\pgfpathlineto{\pgfqpoint{2.003788in}{3.099415in}}%
\pgfpathlineto{\pgfqpoint{2.043939in}{3.075973in}}%
\pgfpathlineto{\pgfqpoint{2.084091in}{3.052203in}}%
\pgfpathlineto{\pgfqpoint{2.124242in}{3.028142in}}%
\pgfpathlineto{\pgfqpoint{2.164394in}{3.003824in}}%
\pgfpathlineto{\pgfqpoint{2.204545in}{2.979280in}}%
\pgfpathlineto{\pgfqpoint{2.244697in}{2.954537in}}%
\pgfpathlineto{\pgfqpoint{2.284848in}{2.929621in}}%
\pgfpathlineto{\pgfqpoint{2.325000in}{2.904554in}}%
\pgfpathlineto{\pgfqpoint{2.365152in}{2.879358in}}%
\pgfpathlineto{\pgfqpoint{2.405303in}{2.854050in}}%
\pgfpathlineto{\pgfqpoint{2.445455in}{2.828648in}}%
\pgfpathlineto{\pgfqpoint{2.485606in}{2.803169in}}%
\pgfpathlineto{\pgfqpoint{2.525758in}{2.777625in}}%
\pgfpathlineto{\pgfqpoint{2.565909in}{2.752031in}}%
\pgfpathlineto{\pgfqpoint{2.606061in}{2.726398in}}%
\pgfpathlineto{\pgfqpoint{2.646212in}{2.700737in}}%
\pgfpathlineto{\pgfqpoint{2.686364in}{2.675058in}}%
\pgfpathlineto{\pgfqpoint{2.726515in}{2.649370in}}%
\pgfpathlineto{\pgfqpoint{2.766667in}{2.623681in}}%
\pgfpathlineto{\pgfqpoint{2.806818in}{2.598000in}}%
\pgfpathlineto{\pgfqpoint{2.846970in}{2.572334in}}%
\pgfpathlineto{\pgfqpoint{2.887121in}{2.546687in}}%
\pgfpathlineto{\pgfqpoint{2.927273in}{2.521068in}}%
\pgfpathlineto{\pgfqpoint{2.967424in}{2.495480in}}%
\pgfpathlineto{\pgfqpoint{3.007576in}{2.469929in}}%
\pgfpathlineto{\pgfqpoint{3.047727in}{2.444419in}}%
\pgfpathlineto{\pgfqpoint{3.087879in}{2.418955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{0.447619in}}%
\pgfpathlineto{\pgfqpoint{0.558333in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208333in}{0.447619in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{0.447619in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{0.447619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558333in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.208333in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883333in,y=3.603333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle w_q=.02, j_1=.3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mh.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560771in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.560771in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.560771in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053962in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.053962in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053962in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547154in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.547154in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547154in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040346in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.040346in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.040346in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.533538in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.533538in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533538in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026729in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.026729in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026729in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793750in,y=0.201421in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle j_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.970114in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.970114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=0.917352in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.577371in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.577371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=1.524610in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{2.184628in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.184628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=2.131867in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{2.791885in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.791885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=2.739124in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{3.399143in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.399143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=3.346381in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112454in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho_q = \rho_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560795in}{1.789838in}}%
\pgfpathlineto{\pgfqpoint{0.563264in}{1.729799in}}%
\pgfpathlineto{\pgfqpoint{0.565732in}{1.713613in}}%
\pgfpathlineto{\pgfqpoint{0.570669in}{1.693741in}}%
\pgfpathlineto{\pgfqpoint{0.575606in}{1.679959in}}%
\pgfpathlineto{\pgfqpoint{0.580542in}{1.669020in}}%
\pgfpathlineto{\pgfqpoint{0.587948in}{1.655622in}}%
\pgfpathlineto{\pgfqpoint{0.595353in}{1.644466in}}%
\pgfpathlineto{\pgfqpoint{0.605226in}{1.631807in}}%
\pgfpathlineto{\pgfqpoint{0.615100in}{1.620869in}}%
\pgfpathlineto{\pgfqpoint{0.627442in}{1.608880in}}%
\pgfpathlineto{\pgfqpoint{0.642252in}{1.596256in}}%
\pgfpathlineto{\pgfqpoint{0.657062in}{1.585039in}}%
\pgfpathlineto{\pgfqpoint{0.674341in}{1.573279in}}%
\pgfpathlineto{\pgfqpoint{0.694088in}{1.561176in}}%
\pgfpathlineto{\pgfqpoint{0.716303in}{1.548872in}}%
\pgfpathlineto{\pgfqpoint{0.740987in}{1.536469in}}%
\pgfpathlineto{\pgfqpoint{0.768139in}{1.524035in}}%
\pgfpathlineto{\pgfqpoint{0.800228in}{1.510632in}}%
\pgfpathlineto{\pgfqpoint{0.834785in}{1.497439in}}%
\pgfpathlineto{\pgfqpoint{0.874279in}{1.483614in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{1.470098in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.456138in}}%
\pgfpathlineto{\pgfqpoint{1.017445in}{1.441183in}}%
\pgfpathlineto{\pgfqpoint{1.076686in}{1.426045in}}%
\pgfpathlineto{\pgfqpoint{1.143333in}{1.410168in}}%
\pgfpathlineto{\pgfqpoint{1.219852in}{1.393101in}}%
\pgfpathlineto{\pgfqpoint{1.308714in}{1.374441in}}%
\pgfpathlineto{\pgfqpoint{1.417322in}{1.352808in}}%
\pgfpathlineto{\pgfqpoint{1.570362in}{1.323563in}}%
\pgfpathlineto{\pgfqpoint{1.878909in}{1.264826in}}%
\pgfpathlineto{\pgfqpoint{1.999860in}{1.240517in}}%
\pgfpathlineto{\pgfqpoint{2.101063in}{1.219067in}}%
\pgfpathlineto{\pgfqpoint{2.189925in}{1.199112in}}%
\pgfpathlineto{\pgfqpoint{2.268913in}{1.180259in}}%
\pgfpathlineto{\pgfqpoint{2.340496in}{1.162058in}}%
\pgfpathlineto{\pgfqpoint{2.407142in}{1.143957in}}%
\pgfpathlineto{\pgfqpoint{2.466383in}{1.126742in}}%
\pgfpathlineto{\pgfqpoint{2.520687in}{1.109849in}}%
\pgfpathlineto{\pgfqpoint{2.570055in}{1.093389in}}%
\pgfpathlineto{\pgfqpoint{2.616954in}{1.076591in}}%
\pgfpathlineto{\pgfqpoint{2.658916in}{1.060415in}}%
\pgfpathlineto{\pgfqpoint{2.698410in}{1.044000in}}%
\pgfpathlineto{\pgfqpoint{2.732968in}{1.028497in}}%
\pgfpathlineto{\pgfqpoint{2.765057in}{1.012952in}}%
\pgfpathlineto{\pgfqpoint{2.794677in}{0.997410in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{0.981935in}}%
\pgfpathlineto{\pgfqpoint{2.846513in}{0.966612in}}%
\pgfpathlineto{\pgfqpoint{2.868728in}{0.951555in}}%
\pgfpathlineto{\pgfqpoint{2.888475in}{0.936916in}}%
\pgfpathlineto{\pgfqpoint{2.905754in}{0.922894in}}%
\pgfpathlineto{\pgfqpoint{2.923033in}{0.907440in}}%
\pgfpathlineto{\pgfqpoint{2.937843in}{0.892729in}}%
\pgfpathlineto{\pgfqpoint{2.950185in}{0.879133in}}%
\pgfpathlineto{\pgfqpoint{2.962527in}{0.863939in}}%
\pgfpathlineto{\pgfqpoint{2.972400in}{0.850261in}}%
\pgfpathlineto{\pgfqpoint{2.982274in}{0.834737in}}%
\pgfpathlineto{\pgfqpoint{2.989679in}{0.821432in}}%
\pgfpathlineto{\pgfqpoint{2.997084in}{0.806106in}}%
\pgfpathlineto{\pgfqpoint{3.004489in}{0.787774in}}%
\pgfpathlineto{\pgfqpoint{3.009426in}{0.772952in}}%
\pgfpathlineto{\pgfqpoint{3.014363in}{0.754668in}}%
\pgfpathlineto{\pgfqpoint{3.019299in}{0.729890in}}%
\pgfpathlineto{\pgfqpoint{3.021768in}{0.712424in}}%
\pgfpathlineto{\pgfqpoint{3.024236in}{0.686312in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{0.580000in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{0.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560795in}{1.881000in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.881000in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.881000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560795in}{1.881000in}}%
\pgfpathlineto{\pgfqpoint{0.585479in}{1.882629in}}%
\pgfpathlineto{\pgfqpoint{0.629910in}{1.886727in}}%
\pgfpathlineto{\pgfqpoint{0.686683in}{1.893139in}}%
\pgfpathlineto{\pgfqpoint{0.750861in}{1.901513in}}%
\pgfpathlineto{\pgfqpoint{0.824912in}{1.912334in}}%
\pgfpathlineto{\pgfqpoint{0.906368in}{1.925412in}}%
\pgfpathlineto{\pgfqpoint{0.995230in}{1.940851in}}%
\pgfpathlineto{\pgfqpoint{1.091497in}{1.958735in}}%
\pgfpathlineto{\pgfqpoint{1.197637in}{1.979624in}}%
\pgfpathlineto{\pgfqpoint{1.313651in}{2.003609in}}%
\pgfpathlineto{\pgfqpoint{1.444475in}{2.031807in}}%
\pgfpathlineto{\pgfqpoint{1.599982in}{2.066505in}}%
\pgfpathlineto{\pgfqpoint{1.802389in}{2.112895in}}%
\pgfpathlineto{\pgfqpoint{2.481193in}{2.269397in}}%
\pgfpathlineto{\pgfqpoint{2.673727in}{2.312132in}}%
\pgfpathlineto{\pgfqpoint{2.851450in}{2.350451in}}%
\pgfpathlineto{\pgfqpoint{3.019299in}{2.385521in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{2.387042in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{2.387042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560795in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{0.563264in}{3.212101in}}%
\pgfpathlineto{\pgfqpoint{0.565732in}{3.138702in}}%
\pgfpathlineto{\pgfqpoint{0.570669in}{3.038018in}}%
\pgfpathlineto{\pgfqpoint{0.575606in}{2.963265in}}%
\pgfpathlineto{\pgfqpoint{0.580542in}{2.901918in}}%
\pgfpathlineto{\pgfqpoint{0.587948in}{2.825097in}}%
\pgfpathlineto{\pgfqpoint{0.595353in}{2.760208in}}%
\pgfpathlineto{\pgfqpoint{0.602758in}{2.703521in}}%
\pgfpathlineto{\pgfqpoint{0.612631in}{2.637145in}}%
\pgfpathlineto{\pgfqpoint{0.622505in}{2.578610in}}%
\pgfpathlineto{\pgfqpoint{0.632378in}{2.526063in}}%
\pgfpathlineto{\pgfqpoint{0.644720in}{2.466963in}}%
\pgfpathlineto{\pgfqpoint{0.657062in}{2.413689in}}%
\pgfpathlineto{\pgfqpoint{0.669404in}{2.365121in}}%
\pgfpathlineto{\pgfqpoint{0.681746in}{2.320454in}}%
\pgfpathlineto{\pgfqpoint{0.696556in}{2.271162in}}%
\pgfpathlineto{\pgfqpoint{0.711366in}{2.225838in}}%
\pgfpathlineto{\pgfqpoint{0.726177in}{2.183887in}}%
\pgfpathlineto{\pgfqpoint{0.743455in}{2.138593in}}%
\pgfpathlineto{\pgfqpoint{0.760734in}{2.096685in}}%
\pgfpathlineto{\pgfqpoint{0.778013in}{2.057713in}}%
\pgfpathlineto{\pgfqpoint{0.795291in}{2.021313in}}%
\pgfpathlineto{\pgfqpoint{0.815038in}{1.982485in}}%
\pgfpathlineto{\pgfqpoint{0.834785in}{1.946270in}}%
\pgfpathlineto{\pgfqpoint{0.854532in}{1.912372in}}%
\pgfpathlineto{\pgfqpoint{0.874279in}{1.880545in}}%
\pgfpathlineto{\pgfqpoint{0.896495in}{1.846958in}}%
\pgfpathlineto{\pgfqpoint{0.918710in}{1.815481in}}%
\pgfpathlineto{\pgfqpoint{0.940926in}{1.785905in}}%
\pgfpathlineto{\pgfqpoint{0.963141in}{1.758051in}}%
\pgfpathlineto{\pgfqpoint{0.987825in}{1.728934in}}%
\pgfpathlineto{\pgfqpoint{1.012509in}{1.701571in}}%
\pgfpathlineto{\pgfqpoint{1.037192in}{1.675805in}}%
\pgfpathlineto{\pgfqpoint{1.064344in}{1.649145in}}%
\pgfpathlineto{\pgfqpoint{1.091497in}{1.624095in}}%
\pgfpathlineto{\pgfqpoint{1.118649in}{1.600519in}}%
\pgfpathlineto{\pgfqpoint{1.148269in}{1.576338in}}%
\pgfpathlineto{\pgfqpoint{1.177890in}{1.553630in}}%
\pgfpathlineto{\pgfqpoint{1.207510in}{1.532276in}}%
\pgfpathlineto{\pgfqpoint{1.239599in}{1.510546in}}%
\pgfpathlineto{\pgfqpoint{1.271688in}{1.490161in}}%
\pgfpathlineto{\pgfqpoint{1.306245in}{1.469590in}}%
\pgfpathlineto{\pgfqpoint{1.340803in}{1.450339in}}%
\pgfpathlineto{\pgfqpoint{1.375360in}{1.432305in}}%
\pgfpathlineto{\pgfqpoint{1.412386in}{1.414229in}}%
\pgfpathlineto{\pgfqpoint{1.449411in}{1.397341in}}%
\pgfpathlineto{\pgfqpoint{1.488905in}{1.380538in}}%
\pgfpathlineto{\pgfqpoint{1.530868in}{1.363946in}}%
\pgfpathlineto{\pgfqpoint{1.572830in}{1.348550in}}%
\pgfpathlineto{\pgfqpoint{1.617261in}{1.333449in}}%
\pgfpathlineto{\pgfqpoint{1.664160in}{1.318742in}}%
\pgfpathlineto{\pgfqpoint{1.711059in}{1.305198in}}%
\pgfpathlineto{\pgfqpoint{1.760427in}{1.292097in}}%
\pgfpathlineto{\pgfqpoint{1.812263in}{1.279511in}}%
\pgfpathlineto{\pgfqpoint{1.866567in}{1.267506in}}%
\pgfpathlineto{\pgfqpoint{1.923340in}{1.256135in}}%
\pgfpathlineto{\pgfqpoint{1.982581in}{1.245445in}}%
\pgfpathlineto{\pgfqpoint{2.044290in}{1.235474in}}%
\pgfpathlineto{\pgfqpoint{2.108468in}{1.226251in}}%
\pgfpathlineto{\pgfqpoint{2.175114in}{1.217799in}}%
\pgfpathlineto{\pgfqpoint{2.244229in}{1.210133in}}%
\pgfpathlineto{\pgfqpoint{2.318280in}{1.203045in}}%
\pgfpathlineto{\pgfqpoint{2.394800in}{1.196825in}}%
\pgfpathlineto{\pgfqpoint{2.476256in}{1.191314in}}%
\pgfpathlineto{\pgfqpoint{2.562650in}{1.186590in}}%
\pgfpathlineto{\pgfqpoint{2.653980in}{1.182717in}}%
\pgfpathlineto{\pgfqpoint{2.750246in}{1.179743in}}%
\pgfpathlineto{\pgfqpoint{2.853918in}{1.177666in}}%
\pgfpathlineto{\pgfqpoint{2.964995in}{1.176578in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.176427in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.176427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793750in,y=3.603333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle w_q=w_1,\, j_1=w_1/(w_q+w_u-w_1)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508317in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{1.786095in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897206in,y=3.289477in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Supermajorities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508317in}{3.132264in}}%
\pgfpathlineto{\pgfqpoint{1.786095in}{3.132264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897206in,y=3.083653in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MinHash}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508317in}{2.928407in}}%
\pgfpathlineto{\pgfqpoint{1.786095in}{2.928407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897206in,y=2.879796in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Chosen Path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508317in}{2.724550in}}%
\pgfpathlineto{\pgfqpoint{1.786095in}{2.724550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897206in,y=2.675939in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Spherical LSH}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mh2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458049in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.458049in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458049in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971780in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.971780in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971780in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485511in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.485511in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.485511in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999242in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.999242in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.999242in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512973in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.512973in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.512973in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026705in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026705in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793750in,y=0.201421in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle w_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.736029in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.736029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=0.683268in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.264823in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.264823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=1.212062in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.793617in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.793617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=1.740856in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{2.322412in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.322412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=2.269650in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{2.851206in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.851206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=2.798444in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.380000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=3.327238in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112454in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho_q = \rho_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560795in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{0.585455in}{3.310515in}}%
\pgfpathlineto{\pgfqpoint{0.609865in}{3.244344in}}%
\pgfpathlineto{\pgfqpoint{0.634275in}{3.180584in}}%
\pgfpathlineto{\pgfqpoint{0.658685in}{3.119067in}}%
\pgfpathlineto{\pgfqpoint{0.683095in}{3.059642in}}%
\pgfpathlineto{\pgfqpoint{0.707505in}{3.002173in}}%
\pgfpathlineto{\pgfqpoint{0.731915in}{2.946537in}}%
\pgfpathlineto{\pgfqpoint{0.756325in}{2.892621in}}%
\pgfpathlineto{\pgfqpoint{0.780735in}{2.840324in}}%
\pgfpathlineto{\pgfqpoint{0.805145in}{2.789552in}}%
\pgfpathlineto{\pgfqpoint{0.829555in}{2.740220in}}%
\pgfpathlineto{\pgfqpoint{0.853965in}{2.692249in}}%
\pgfpathlineto{\pgfqpoint{0.878375in}{2.645568in}}%
\pgfpathlineto{\pgfqpoint{0.902785in}{2.600109in}}%
\pgfpathlineto{\pgfqpoint{0.927195in}{2.555811in}}%
\pgfpathlineto{\pgfqpoint{0.951605in}{2.512616in}}%
\pgfpathlineto{\pgfqpoint{0.976015in}{2.470473in}}%
\pgfpathlineto{\pgfqpoint{1.000425in}{2.429331in}}%
\pgfpathlineto{\pgfqpoint{1.024835in}{2.389145in}}%
\pgfpathlineto{\pgfqpoint{1.049245in}{2.349872in}}%
\pgfpathlineto{\pgfqpoint{1.073655in}{2.311472in}}%
\pgfpathlineto{\pgfqpoint{1.098065in}{2.273907in}}%
\pgfpathlineto{\pgfqpoint{1.122475in}{2.237143in}}%
\pgfpathlineto{\pgfqpoint{1.146885in}{2.201146in}}%
\pgfpathlineto{\pgfqpoint{1.171295in}{2.165886in}}%
\pgfpathlineto{\pgfqpoint{1.195705in}{2.131333in}}%
\pgfpathlineto{\pgfqpoint{1.220115in}{2.097460in}}%
\pgfpathlineto{\pgfqpoint{1.244525in}{2.064242in}}%
\pgfpathlineto{\pgfqpoint{1.268935in}{2.031653in}}%
\pgfpathlineto{\pgfqpoint{1.293345in}{1.999671in}}%
\pgfpathlineto{\pgfqpoint{1.317755in}{1.968273in}}%
\pgfpathlineto{\pgfqpoint{1.342165in}{1.937440in}}%
\pgfpathlineto{\pgfqpoint{1.366575in}{1.907152in}}%
\pgfpathlineto{\pgfqpoint{1.390985in}{1.877389in}}%
\pgfpathlineto{\pgfqpoint{1.415395in}{1.848135in}}%
\pgfpathlineto{\pgfqpoint{1.439805in}{1.819372in}}%
\pgfpathlineto{\pgfqpoint{1.464215in}{1.791085in}}%
\pgfpathlineto{\pgfqpoint{1.488625in}{1.763258in}}%
\pgfpathlineto{\pgfqpoint{1.513035in}{1.735877in}}%
\pgfpathlineto{\pgfqpoint{1.537445in}{1.708927in}}%
\pgfpathlineto{\pgfqpoint{1.561855in}{1.682397in}}%
\pgfpathlineto{\pgfqpoint{1.586265in}{1.656272in}}%
\pgfpathlineto{\pgfqpoint{1.610675in}{1.630542in}}%
\pgfpathlineto{\pgfqpoint{1.635085in}{1.605194in}}%
\pgfpathlineto{\pgfqpoint{1.659495in}{1.580218in}}%
\pgfpathlineto{\pgfqpoint{1.683905in}{1.555603in}}%
\pgfpathlineto{\pgfqpoint{1.708315in}{1.531338in}}%
\pgfpathlineto{\pgfqpoint{1.732725in}{1.507415in}}%
\pgfpathlineto{\pgfqpoint{1.757135in}{1.483823in}}%
\pgfpathlineto{\pgfqpoint{1.781545in}{1.460555in}}%
\pgfpathlineto{\pgfqpoint{1.805955in}{1.437601in}}%
\pgfpathlineto{\pgfqpoint{1.830365in}{1.414952in}}%
\pgfpathlineto{\pgfqpoint{1.854775in}{1.392602in}}%
\pgfpathlineto{\pgfqpoint{1.879185in}{1.370543in}}%
\pgfpathlineto{\pgfqpoint{1.903595in}{1.348766in}}%
\pgfpathlineto{\pgfqpoint{1.928005in}{1.327266in}}%
\pgfpathlineto{\pgfqpoint{1.952415in}{1.306035in}}%
\pgfpathlineto{\pgfqpoint{1.976825in}{1.285067in}}%
\pgfpathlineto{\pgfqpoint{2.001235in}{1.264355in}}%
\pgfpathlineto{\pgfqpoint{2.025645in}{1.243894in}}%
\pgfpathlineto{\pgfqpoint{2.050055in}{1.223677in}}%
\pgfpathlineto{\pgfqpoint{2.074465in}{1.203699in}}%
\pgfpathlineto{\pgfqpoint{2.098875in}{1.183954in}}%
\pgfpathlineto{\pgfqpoint{2.123285in}{1.164436in}}%
\pgfpathlineto{\pgfqpoint{2.147695in}{1.145142in}}%
\pgfpathlineto{\pgfqpoint{2.172105in}{1.126066in}}%
\pgfpathlineto{\pgfqpoint{2.196515in}{1.107202in}}%
\pgfpathlineto{\pgfqpoint{2.220925in}{1.088547in}}%
\pgfpathlineto{\pgfqpoint{2.245335in}{1.070096in}}%
\pgfpathlineto{\pgfqpoint{2.269745in}{1.051845in}}%
\pgfpathlineto{\pgfqpoint{2.294155in}{1.033789in}}%
\pgfpathlineto{\pgfqpoint{2.318565in}{1.015924in}}%
\pgfpathlineto{\pgfqpoint{2.342975in}{0.998246in}}%
\pgfpathlineto{\pgfqpoint{2.367385in}{0.980752in}}%
\pgfpathlineto{\pgfqpoint{2.391795in}{0.963438in}}%
\pgfpathlineto{\pgfqpoint{2.416205in}{0.946300in}}%
\pgfpathlineto{\pgfqpoint{2.440615in}{0.929334in}}%
\pgfpathlineto{\pgfqpoint{2.465025in}{0.912538in}}%
\pgfpathlineto{\pgfqpoint{2.489435in}{0.895907in}}%
\pgfpathlineto{\pgfqpoint{2.513845in}{0.879439in}}%
\pgfpathlineto{\pgfqpoint{2.538255in}{0.863131in}}%
\pgfpathlineto{\pgfqpoint{2.562665in}{0.846979in}}%
\pgfpathlineto{\pgfqpoint{2.587075in}{0.830981in}}%
\pgfpathlineto{\pgfqpoint{2.611485in}{0.815134in}}%
\pgfpathlineto{\pgfqpoint{2.635895in}{0.799434in}}%
\pgfpathlineto{\pgfqpoint{2.660305in}{0.783880in}}%
\pgfpathlineto{\pgfqpoint{2.684715in}{0.768468in}}%
\pgfpathlineto{\pgfqpoint{2.709125in}{0.753196in}}%
\pgfpathlineto{\pgfqpoint{2.733535in}{0.738062in}}%
\pgfpathlineto{\pgfqpoint{2.757945in}{0.723062in}}%
\pgfpathlineto{\pgfqpoint{2.782355in}{0.708195in}}%
\pgfpathlineto{\pgfqpoint{2.806765in}{0.693459in}}%
\pgfpathlineto{\pgfqpoint{2.831175in}{0.678851in}}%
\pgfpathlineto{\pgfqpoint{2.855585in}{0.664368in}}%
\pgfpathlineto{\pgfqpoint{2.879995in}{0.650010in}}%
\pgfpathlineto{\pgfqpoint{2.904405in}{0.635772in}}%
\pgfpathlineto{\pgfqpoint{2.928815in}{0.621655in}}%
\pgfpathlineto{\pgfqpoint{2.953225in}{0.607655in}}%
\pgfpathlineto{\pgfqpoint{2.977635in}{0.593771in}}%
\pgfpathlineto{\pgfqpoint{3.002045in}{0.580000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560795in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{0.587948in}{3.325698in}}%
\pgfpathlineto{\pgfqpoint{0.617568in}{3.268976in}}%
\pgfpathlineto{\pgfqpoint{0.647189in}{3.214659in}}%
\pgfpathlineto{\pgfqpoint{0.676809in}{3.162550in}}%
\pgfpathlineto{\pgfqpoint{0.708898in}{3.108385in}}%
\pgfpathlineto{\pgfqpoint{0.740987in}{3.056410in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{3.006450in}}%
\pgfpathlineto{\pgfqpoint{0.807633in}{2.954726in}}%
\pgfpathlineto{\pgfqpoint{0.842190in}{2.904993in}}%
\pgfpathlineto{\pgfqpoint{0.879216in}{2.853746in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{2.804447in}}%
\pgfpathlineto{\pgfqpoint{0.953267in}{2.756952in}}%
\pgfpathlineto{\pgfqpoint{0.992762in}{2.708130in}}%
\pgfpathlineto{\pgfqpoint{1.032256in}{2.661071in}}%
\pgfpathlineto{\pgfqpoint{1.074218in}{2.612861in}}%
\pgfpathlineto{\pgfqpoint{1.116180in}{2.566364in}}%
\pgfpathlineto{\pgfqpoint{1.160611in}{2.518865in}}%
\pgfpathlineto{\pgfqpoint{1.205042in}{2.473023in}}%
\pgfpathlineto{\pgfqpoint{1.249473in}{2.428724in}}%
\pgfpathlineto{\pgfqpoint{1.296372in}{2.383522in}}%
\pgfpathlineto{\pgfqpoint{1.343271in}{2.339813in}}%
\pgfpathlineto{\pgfqpoint{1.392639in}{2.295310in}}%
\pgfpathlineto{\pgfqpoint{1.444475in}{2.250132in}}%
\pgfpathlineto{\pgfqpoint{1.496311in}{2.206435in}}%
\pgfpathlineto{\pgfqpoint{1.550615in}{2.162142in}}%
\pgfpathlineto{\pgfqpoint{1.604919in}{2.119266in}}%
\pgfpathlineto{\pgfqpoint{1.661692in}{2.075858in}}%
\pgfpathlineto{\pgfqpoint{1.720933in}{2.032008in}}%
\pgfpathlineto{\pgfqpoint{1.780174in}{1.989536in}}%
\pgfpathlineto{\pgfqpoint{1.841883in}{1.946667in}}%
\pgfpathlineto{\pgfqpoint{1.906061in}{1.903473in}}%
\pgfpathlineto{\pgfqpoint{1.970239in}{1.861606in}}%
\pgfpathlineto{\pgfqpoint{2.036885in}{1.819445in}}%
\pgfpathlineto{\pgfqpoint{2.106000in}{1.777048in}}%
\pgfpathlineto{\pgfqpoint{2.177583in}{1.734473in}}%
\pgfpathlineto{\pgfqpoint{2.251634in}{1.691767in}}%
\pgfpathlineto{\pgfqpoint{2.325685in}{1.650338in}}%
\pgfpathlineto{\pgfqpoint{2.402205in}{1.608785in}}%
\pgfpathlineto{\pgfqpoint{2.481193in}{1.567149in}}%
\pgfpathlineto{\pgfqpoint{2.562650in}{1.525469in}}%
\pgfpathlineto{\pgfqpoint{2.646574in}{1.483777in}}%
\pgfpathlineto{\pgfqpoint{2.732968in}{1.442105in}}%
\pgfpathlineto{\pgfqpoint{2.821829in}{1.400480in}}%
\pgfpathlineto{\pgfqpoint{2.913159in}{1.358927in}}%
\pgfpathlineto{\pgfqpoint{3.006958in}{1.317467in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.308889in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.308889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560795in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{0.587948in}{3.325730in}}%
\pgfpathlineto{\pgfqpoint{0.617568in}{3.269077in}}%
\pgfpathlineto{\pgfqpoint{0.647189in}{3.214865in}}%
\pgfpathlineto{\pgfqpoint{0.676809in}{3.162890in}}%
\pgfpathlineto{\pgfqpoint{0.708898in}{3.108905in}}%
\pgfpathlineto{\pgfqpoint{0.740987in}{3.057139in}}%
\pgfpathlineto{\pgfqpoint{0.773076in}{3.007418in}}%
\pgfpathlineto{\pgfqpoint{0.807633in}{2.955980in}}%
\pgfpathlineto{\pgfqpoint{0.842190in}{2.906562in}}%
\pgfpathlineto{\pgfqpoint{0.876748in}{2.859010in}}%
\pgfpathlineto{\pgfqpoint{0.913773in}{2.809979in}}%
\pgfpathlineto{\pgfqpoint{0.950799in}{2.762786in}}%
\pgfpathlineto{\pgfqpoint{0.990293in}{2.714323in}}%
\pgfpathlineto{\pgfqpoint{1.029787in}{2.667657in}}%
\pgfpathlineto{\pgfqpoint{1.069281in}{2.622658in}}%
\pgfpathlineto{\pgfqpoint{1.111244in}{2.576546in}}%
\pgfpathlineto{\pgfqpoint{1.153206in}{2.532064in}}%
\pgfpathlineto{\pgfqpoint{1.197637in}{2.486617in}}%
\pgfpathlineto{\pgfqpoint{1.242068in}{2.442753in}}%
\pgfpathlineto{\pgfqpoint{1.288967in}{2.398053in}}%
\pgfpathlineto{\pgfqpoint{1.335866in}{2.354885in}}%
\pgfpathlineto{\pgfqpoint{1.385234in}{2.310990in}}%
\pgfpathlineto{\pgfqpoint{1.434601in}{2.268573in}}%
\pgfpathlineto{\pgfqpoint{1.486437in}{2.225522in}}%
\pgfpathlineto{\pgfqpoint{1.538273in}{2.183894in}}%
\pgfpathlineto{\pgfqpoint{1.592577in}{2.141712in}}%
\pgfpathlineto{\pgfqpoint{1.649350in}{2.099073in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{2.057831in}}%
\pgfpathlineto{\pgfqpoint{1.765364in}{2.016189in}}%
\pgfpathlineto{\pgfqpoint{1.824605in}{1.975880in}}%
\pgfpathlineto{\pgfqpoint{1.886314in}{1.935220in}}%
\pgfpathlineto{\pgfqpoint{1.950492in}{1.894282in}}%
\pgfpathlineto{\pgfqpoint{2.017138in}{1.853133in}}%
\pgfpathlineto{\pgfqpoint{2.083784in}{1.813287in}}%
\pgfpathlineto{\pgfqpoint{2.152899in}{1.773254in}}%
\pgfpathlineto{\pgfqpoint{2.224482in}{1.733092in}}%
\pgfpathlineto{\pgfqpoint{2.298533in}{1.692850in}}%
\pgfpathlineto{\pgfqpoint{2.375053in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{2.451573in}{1.613550in}}%
\pgfpathlineto{\pgfqpoint{2.530561in}{1.574495in}}%
\pgfpathlineto{\pgfqpoint{2.612017in}{1.535449in}}%
\pgfpathlineto{\pgfqpoint{2.695942in}{1.496448in}}%
\pgfpathlineto{\pgfqpoint{2.782335in}{1.457523in}}%
\pgfpathlineto{\pgfqpoint{2.871197in}{1.418703in}}%
\pgfpathlineto{\pgfqpoint{2.962527in}{1.380014in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.353521in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.353521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.560795in}{3.380000in}}%
\pgfpathlineto{\pgfqpoint{0.649657in}{3.286768in}}%
\pgfpathlineto{\pgfqpoint{0.738519in}{3.195165in}}%
\pgfpathlineto{\pgfqpoint{0.827380in}{3.105149in}}%
\pgfpathlineto{\pgfqpoint{0.916242in}{3.016680in}}%
\pgfpathlineto{\pgfqpoint{1.007572in}{2.927323in}}%
\pgfpathlineto{\pgfqpoint{1.098902in}{2.839516in}}%
\pgfpathlineto{\pgfqpoint{1.190232in}{2.753219in}}%
\pgfpathlineto{\pgfqpoint{1.284030in}{2.666121in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{2.580534in}}%
\pgfpathlineto{\pgfqpoint{1.474095in}{2.494227in}}%
\pgfpathlineto{\pgfqpoint{1.570362in}{2.409430in}}%
\pgfpathlineto{\pgfqpoint{1.666629in}{2.326104in}}%
\pgfpathlineto{\pgfqpoint{1.765364in}{2.242130in}}%
\pgfpathlineto{\pgfqpoint{1.864099in}{2.159625in}}%
\pgfpathlineto{\pgfqpoint{1.962834in}{2.078549in}}%
\pgfpathlineto{\pgfqpoint{2.064037in}{1.996892in}}%
\pgfpathlineto{\pgfqpoint{2.165241in}{1.916661in}}%
\pgfpathlineto{\pgfqpoint{2.268913in}{1.835912in}}%
\pgfpathlineto{\pgfqpoint{2.372585in}{1.756581in}}%
\pgfpathlineto{\pgfqpoint{2.476256in}{1.678632in}}%
\pgfpathlineto{\pgfqpoint{2.582397in}{1.600220in}}%
\pgfpathlineto{\pgfqpoint{2.688537in}{1.523182in}}%
\pgfpathlineto{\pgfqpoint{2.797145in}{1.445737in}}%
\pgfpathlineto{\pgfqpoint{2.905754in}{1.369656in}}%
\pgfpathlineto{\pgfqpoint{3.016831in}{1.293219in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.286491in}}%
\pgfpathlineto{\pgfqpoint{3.026705in}{1.286491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793750in,y=3.603333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle w_q=.2, w_u=.015\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508317in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{1.786095in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897206in,y=3.289477in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Supermajorities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508317in}{3.132264in}}%
\pgfpathlineto{\pgfqpoint{1.786095in}{3.132264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897206in,y=3.083653in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MinHash}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508317in}{2.928407in}}%
\pgfpathlineto{\pgfqpoint{1.786095in}{2.928407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897206in,y=2.879796in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Chosen Path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508317in}{2.724550in}}%
\pgfpathlineto{\pgfqpoint{1.786095in}{2.724550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.897206in,y=2.675939in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Spherical LSH}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sp1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650553in}{0.644789in}}%
\pgfpathlineto{\pgfqpoint{0.698441in}{0.684039in}}%
\pgfpathlineto{\pgfqpoint{0.746329in}{0.723290in}}%
\pgfpathlineto{\pgfqpoint{0.794217in}{0.762540in}}%
\pgfpathlineto{\pgfqpoint{0.842105in}{0.801790in}}%
\pgfpathlineto{\pgfqpoint{0.889993in}{0.841040in}}%
\pgfpathlineto{\pgfqpoint{0.937881in}{0.880290in}}%
\pgfpathlineto{\pgfqpoint{0.985769in}{0.919540in}}%
\pgfpathlineto{\pgfqpoint{1.033657in}{0.958790in}}%
\pgfpathlineto{\pgfqpoint{1.081545in}{0.998041in}}%
\pgfpathlineto{\pgfqpoint{1.129433in}{1.037291in}}%
\pgfpathlineto{\pgfqpoint{1.177321in}{1.076541in}}%
\pgfpathlineto{\pgfqpoint{1.225209in}{1.115791in}}%
\pgfpathlineto{\pgfqpoint{1.273097in}{1.155041in}}%
\pgfpathlineto{\pgfqpoint{1.320985in}{1.194291in}}%
\pgfpathlineto{\pgfqpoint{1.368873in}{1.233542in}}%
\pgfpathlineto{\pgfqpoint{1.416761in}{1.272792in}}%
\pgfpathlineto{\pgfqpoint{1.464649in}{1.312042in}}%
\pgfpathlineto{\pgfqpoint{1.512537in}{1.351292in}}%
\pgfpathlineto{\pgfqpoint{1.560425in}{1.390542in}}%
\pgfpathlineto{\pgfqpoint{1.608313in}{1.429792in}}%
\pgfpathlineto{\pgfqpoint{1.656201in}{1.469043in}}%
\pgfpathlineto{\pgfqpoint{1.704089in}{1.508293in}}%
\pgfpathlineto{\pgfqpoint{1.751977in}{1.547543in}}%
\pgfpathlineto{\pgfqpoint{1.799865in}{1.586793in}}%
\pgfpathlineto{\pgfqpoint{1.847753in}{1.626043in}}%
\pgfpathlineto{\pgfqpoint{1.895641in}{1.665293in}}%
\pgfpathlineto{\pgfqpoint{1.943529in}{1.704543in}}%
\pgfpathlineto{\pgfqpoint{1.991417in}{1.743794in}}%
\pgfpathlineto{\pgfqpoint{2.039305in}{1.783044in}}%
\pgfpathlineto{\pgfqpoint{2.087193in}{1.822294in}}%
\pgfpathlineto{\pgfqpoint{2.135081in}{1.861544in}}%
\pgfpathlineto{\pgfqpoint{2.182969in}{1.900794in}}%
\pgfpathlineto{\pgfqpoint{2.230857in}{1.940044in}}%
\pgfpathlineto{\pgfqpoint{2.278745in}{1.979295in}}%
\pgfpathlineto{\pgfqpoint{2.326633in}{2.018545in}}%
\pgfpathlineto{\pgfqpoint{2.374521in}{2.057795in}}%
\pgfpathlineto{\pgfqpoint{2.422409in}{2.097045in}}%
\pgfpathlineto{\pgfqpoint{2.470297in}{2.136295in}}%
\pgfpathlineto{\pgfqpoint{2.518185in}{2.175545in}}%
\pgfpathlineto{\pgfqpoint{2.566073in}{2.214795in}}%
\pgfpathlineto{\pgfqpoint{2.613961in}{2.254046in}}%
\pgfpathlineto{\pgfqpoint{2.661849in}{2.293296in}}%
\pgfpathlineto{\pgfqpoint{2.709737in}{2.332546in}}%
\pgfpathlineto{\pgfqpoint{2.757625in}{2.371796in}}%
\pgfpathlineto{\pgfqpoint{2.805513in}{2.411046in}}%
\pgfpathlineto{\pgfqpoint{2.853401in}{2.450296in}}%
\pgfpathlineto{\pgfqpoint{2.901289in}{2.489547in}}%
\pgfpathlineto{\pgfqpoint{2.949177in}{2.528797in}}%
\pgfpathlineto{\pgfqpoint{2.997065in}{2.568047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650553in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.650553in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.650553in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462107in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.462107in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.462107in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273662in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.273662in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273662in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.085216in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.085216in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.085216in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793750in,y=0.201421in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho_q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.644789in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.644789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=0.592028in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.309959in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.309959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=1.257197in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.975128in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.975128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=1.922367in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{2.640298in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.640298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=2.587536in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{3.305467in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.305467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=3.252706in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112454in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650553in}{2.532062in}}%
\pgfpathcurveto{\pgfqpoint{0.661603in}{2.532062in}}{\pgfqpoint{0.672202in}{2.536452in}}{\pgfqpoint{0.680015in}{2.544266in}}%
\pgfpathcurveto{\pgfqpoint{0.687829in}{2.552079in}}{\pgfqpoint{0.692219in}{2.562678in}}{\pgfqpoint{0.692219in}{2.573728in}}%
\pgfpathcurveto{\pgfqpoint{0.692219in}{2.584779in}}{\pgfqpoint{0.687829in}{2.595378in}}{\pgfqpoint{0.680015in}{2.603191in}}%
\pgfpathcurveto{\pgfqpoint{0.672202in}{2.611005in}}{\pgfqpoint{0.661603in}{2.615395in}}{\pgfqpoint{0.650553in}{2.615395in}}%
\pgfpathcurveto{\pgfqpoint{0.639503in}{2.615395in}}{\pgfqpoint{0.628903in}{2.611005in}}{\pgfqpoint{0.621090in}{2.603191in}}%
\pgfpathcurveto{\pgfqpoint{0.613276in}{2.595378in}}{\pgfqpoint{0.608886in}{2.584779in}}{\pgfqpoint{0.608886in}{2.573728in}}%
\pgfpathcurveto{\pgfqpoint{0.608886in}{2.562678in}}{\pgfqpoint{0.613276in}{2.552079in}}{\pgfqpoint{0.621090in}{2.544266in}}%
\pgfpathcurveto{\pgfqpoint{0.628903in}{2.536452in}}{\pgfqpoint{0.639503in}{2.532062in}}{\pgfqpoint{0.650553in}{2.532062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889182in}{0.603123in}}%
\pgfpathcurveto{\pgfqpoint{1.900232in}{0.603123in}}{\pgfqpoint{1.910831in}{0.607513in}}{\pgfqpoint{1.918644in}{0.615326in}}%
\pgfpathcurveto{\pgfqpoint{1.926458in}{0.623140in}}{\pgfqpoint{1.930848in}{0.633739in}}{\pgfqpoint{1.930848in}{0.644789in}}%
\pgfpathcurveto{\pgfqpoint{1.930848in}{0.655839in}}{\pgfqpoint{1.926458in}{0.666438in}}{\pgfqpoint{1.918644in}{0.674252in}}%
\pgfpathcurveto{\pgfqpoint{1.910831in}{0.682066in}}{\pgfqpoint{1.900232in}{0.686456in}}{\pgfqpoint{1.889182in}{0.686456in}}%
\pgfpathcurveto{\pgfqpoint{1.878131in}{0.686456in}}{\pgfqpoint{1.867532in}{0.682066in}}{\pgfqpoint{1.859719in}{0.674252in}}%
\pgfpathcurveto{\pgfqpoint{1.851905in}{0.666438in}}{\pgfqpoint{1.847515in}{0.655839in}}{\pgfqpoint{1.847515in}{0.644789in}}%
\pgfpathcurveto{\pgfqpoint{1.847515in}{0.633739in}}{\pgfqpoint{1.851905in}{0.623140in}}{\pgfqpoint{1.859719in}{0.615326in}}%
\pgfpathcurveto{\pgfqpoint{1.867532in}{0.607513in}}{\pgfqpoint{1.878131in}{0.603123in}}{\pgfqpoint{1.889182in}{0.603123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988188in}{0.879856in}}%
\pgfpathcurveto{\pgfqpoint{0.999238in}{0.879856in}}{\pgfqpoint{1.009837in}{0.884247in}}{\pgfqpoint{1.017650in}{0.892060in}}%
\pgfpathcurveto{\pgfqpoint{1.025464in}{0.899874in}}{\pgfqpoint{1.029854in}{0.910473in}}{\pgfqpoint{1.029854in}{0.921523in}}%
\pgfpathcurveto{\pgfqpoint{1.029854in}{0.932573in}}{\pgfqpoint{1.025464in}{0.943172in}}{\pgfqpoint{1.017650in}{0.950986in}}%
\pgfpathcurveto{\pgfqpoint{1.009837in}{0.958799in}}{\pgfqpoint{0.999238in}{0.963190in}}{\pgfqpoint{0.988188in}{0.963190in}}%
\pgfpathcurveto{\pgfqpoint{0.977138in}{0.963190in}}{\pgfqpoint{0.966538in}{0.958799in}}{\pgfqpoint{0.958725in}{0.950986in}}%
\pgfpathcurveto{\pgfqpoint{0.950911in}{0.943172in}}{\pgfqpoint{0.946521in}{0.932573in}}{\pgfqpoint{0.946521in}{0.921523in}}%
\pgfpathcurveto{\pgfqpoint{0.946521in}{0.910473in}}{\pgfqpoint{0.950911in}{0.899874in}}{\pgfqpoint{0.958725in}{0.892060in}}%
\pgfpathcurveto{\pgfqpoint{0.966538in}{0.884247in}}{\pgfqpoint{0.977138in}{0.879856in}}{\pgfqpoint{0.988188in}{0.879856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907909in}{0.715333in}}%
\pgfpathcurveto{\pgfqpoint{0.918959in}{0.715333in}}{\pgfqpoint{0.929559in}{0.719723in}}{\pgfqpoint{0.937372in}{0.727536in}}%
\pgfpathcurveto{\pgfqpoint{0.945186in}{0.735350in}}{\pgfqpoint{0.949576in}{0.745949in}}{\pgfqpoint{0.949576in}{0.756999in}}%
\pgfpathcurveto{\pgfqpoint{0.949576in}{0.768049in}}{\pgfqpoint{0.945186in}{0.778648in}}{\pgfqpoint{0.937372in}{0.786462in}}%
\pgfpathcurveto{\pgfqpoint{0.929559in}{0.794276in}}{\pgfqpoint{0.918959in}{0.798666in}}{\pgfqpoint{0.907909in}{0.798666in}}%
\pgfpathcurveto{\pgfqpoint{0.896859in}{0.798666in}}{\pgfqpoint{0.886260in}{0.794276in}}{\pgfqpoint{0.878447in}{0.786462in}}%
\pgfpathcurveto{\pgfqpoint{0.870633in}{0.778648in}}{\pgfqpoint{0.866243in}{0.768049in}}{\pgfqpoint{0.866243in}{0.756999in}}%
\pgfpathcurveto{\pgfqpoint{0.866243in}{0.745949in}}{\pgfqpoint{0.870633in}{0.735350in}}{\pgfqpoint{0.878447in}{0.727536in}}%
\pgfpathcurveto{\pgfqpoint{0.886260in}{0.719723in}}{\pgfqpoint{0.896859in}{0.715333in}}{\pgfqpoint{0.907909in}{0.715333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.908773in}{0.814766in}}%
\pgfpathcurveto{\pgfqpoint{0.919823in}{0.814766in}}{\pgfqpoint{0.930422in}{0.819157in}}{\pgfqpoint{0.938236in}{0.826970in}}%
\pgfpathcurveto{\pgfqpoint{0.946050in}{0.834784in}}{\pgfqpoint{0.950440in}{0.845383in}}{\pgfqpoint{0.950440in}{0.856433in}}%
\pgfpathcurveto{\pgfqpoint{0.950440in}{0.867483in}}{\pgfqpoint{0.946050in}{0.878082in}}{\pgfqpoint{0.938236in}{0.885896in}}%
\pgfpathcurveto{\pgfqpoint{0.930422in}{0.893709in}}{\pgfqpoint{0.919823in}{0.898100in}}{\pgfqpoint{0.908773in}{0.898100in}}%
\pgfpathcurveto{\pgfqpoint{0.897723in}{0.898100in}}{\pgfqpoint{0.887124in}{0.893709in}}{\pgfqpoint{0.879311in}{0.885896in}}%
\pgfpathcurveto{\pgfqpoint{0.871497in}{0.878082in}}{\pgfqpoint{0.867107in}{0.867483in}}{\pgfqpoint{0.867107in}{0.856433in}}%
\pgfpathcurveto{\pgfqpoint{0.867107in}{0.845383in}}{\pgfqpoint{0.871497in}{0.834784in}}{\pgfqpoint{0.879311in}{0.826970in}}%
\pgfpathcurveto{\pgfqpoint{0.887124in}{0.819157in}}{\pgfqpoint{0.897723in}{0.814766in}}{\pgfqpoint{0.908773in}{0.814766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650553in}{3.308651in}}%
\pgfpathcurveto{\pgfqpoint{0.661603in}{3.308651in}}{\pgfqpoint{0.672202in}{3.313042in}}{\pgfqpoint{0.680015in}{3.320855in}}%
\pgfpathcurveto{\pgfqpoint{0.687829in}{3.328669in}}{\pgfqpoint{0.692219in}{3.339268in}}{\pgfqpoint{0.692219in}{3.350318in}}%
\pgfpathcurveto{\pgfqpoint{0.692219in}{3.361368in}}{\pgfqpoint{0.687829in}{3.371967in}}{\pgfqpoint{0.680015in}{3.379781in}}%
\pgfpathcurveto{\pgfqpoint{0.672202in}{3.387594in}}{\pgfqpoint{0.661603in}{3.391985in}}{\pgfqpoint{0.650553in}{3.391985in}}%
\pgfpathcurveto{\pgfqpoint{0.639503in}{3.391985in}}{\pgfqpoint{0.628903in}{3.387594in}}{\pgfqpoint{0.621090in}{3.379781in}}%
\pgfpathcurveto{\pgfqpoint{0.613276in}{3.371967in}}{\pgfqpoint{0.608886in}{3.361368in}}{\pgfqpoint{0.608886in}{3.350318in}}%
\pgfpathcurveto{\pgfqpoint{0.608886in}{3.339268in}}{\pgfqpoint{0.613276in}{3.328669in}}{\pgfqpoint{0.621090in}{3.320855in}}%
\pgfpathcurveto{\pgfqpoint{0.628903in}{3.313042in}}{\pgfqpoint{0.639503in}{3.308651in}}{\pgfqpoint{0.650553in}{3.308651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997065in}{0.603123in}}%
\pgfpathcurveto{\pgfqpoint{3.008115in}{0.603123in}}{\pgfqpoint{3.018714in}{0.607513in}}{\pgfqpoint{3.026528in}{0.615326in}}%
\pgfpathcurveto{\pgfqpoint{3.034342in}{0.623140in}}{\pgfqpoint{3.038732in}{0.633739in}}{\pgfqpoint{3.038732in}{0.644789in}}%
\pgfpathcurveto{\pgfqpoint{3.038732in}{0.655839in}}{\pgfqpoint{3.034342in}{0.666438in}}{\pgfqpoint{3.026528in}{0.674252in}}%
\pgfpathcurveto{\pgfqpoint{3.018714in}{0.682066in}}{\pgfqpoint{3.008115in}{0.686456in}}{\pgfqpoint{2.997065in}{0.686456in}}%
\pgfpathcurveto{\pgfqpoint{2.986015in}{0.686456in}}{\pgfqpoint{2.975416in}{0.682066in}}{\pgfqpoint{2.967602in}{0.674252in}}%
\pgfpathcurveto{\pgfqpoint{2.959789in}{0.666438in}}{\pgfqpoint{2.955398in}{0.655839in}}{\pgfqpoint{2.955398in}{0.644789in}}%
\pgfpathcurveto{\pgfqpoint{2.955398in}{0.633739in}}{\pgfqpoint{2.959789in}{0.623140in}}{\pgfqpoint{2.967602in}{0.615326in}}%
\pgfpathcurveto{\pgfqpoint{2.975416in}{0.607513in}}{\pgfqpoint{2.986015in}{0.603123in}}{\pgfqpoint{2.997065in}{0.603123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984246in}{2.515873in}}%
\pgfpathcurveto{\pgfqpoint{2.995296in}{2.515873in}}{\pgfqpoint{3.005895in}{2.520263in}}{\pgfqpoint{3.013709in}{2.528077in}}%
\pgfpathcurveto{\pgfqpoint{3.021522in}{2.535891in}}{\pgfqpoint{3.025912in}{2.546490in}}{\pgfqpoint{3.025912in}{2.557540in}}%
\pgfpathcurveto{\pgfqpoint{3.025912in}{2.568590in}}{\pgfqpoint{3.021522in}{2.579189in}}{\pgfqpoint{3.013709in}{2.587003in}}%
\pgfpathcurveto{\pgfqpoint{3.005895in}{2.594816in}}{\pgfqpoint{2.995296in}{2.599207in}}{\pgfqpoint{2.984246in}{2.599207in}}%
\pgfpathcurveto{\pgfqpoint{2.973196in}{2.599207in}}{\pgfqpoint{2.962597in}{2.594816in}}{\pgfqpoint{2.954783in}{2.587003in}}%
\pgfpathcurveto{\pgfqpoint{2.946969in}{2.579189in}}{\pgfqpoint{2.942579in}{2.568590in}}{\pgfqpoint{2.942579in}{2.557540in}}%
\pgfpathcurveto{\pgfqpoint{2.942579in}{2.546490in}}{\pgfqpoint{2.946969in}{2.535891in}}{\pgfqpoint{2.954783in}{2.528077in}}%
\pgfpathcurveto{\pgfqpoint{2.962597in}{2.520263in}}{\pgfqpoint{2.973196in}{2.515873in}}{\pgfqpoint{2.984246in}{2.515873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650553in}{2.573728in}}%
\pgfpathlineto{\pgfqpoint{0.651126in}{2.454521in}}%
\pgfpathlineto{\pgfqpoint{0.652799in}{2.339615in}}%
\pgfpathlineto{\pgfqpoint{0.655530in}{2.228318in}}%
\pgfpathlineto{\pgfqpoint{0.659299in}{2.120144in}}%
\pgfpathlineto{\pgfqpoint{0.664106in}{2.014743in}}%
\pgfpathlineto{\pgfqpoint{0.669967in}{1.911859in}}%
\pgfpathlineto{\pgfqpoint{0.676378in}{1.818407in}}%
\pgfpathlineto{\pgfqpoint{0.683755in}{1.726840in}}%
\pgfpathlineto{\pgfqpoint{0.692145in}{1.637065in}}%
\pgfpathlineto{\pgfqpoint{0.700840in}{1.555725in}}%
\pgfpathlineto{\pgfqpoint{0.710506in}{1.475807in}}%
\pgfpathlineto{\pgfqpoint{0.720284in}{1.403770in}}%
\pgfpathlineto{\pgfqpoint{0.731012in}{1.332880in}}%
\pgfpathlineto{\pgfqpoint{0.741666in}{1.269419in}}%
\pgfpathlineto{\pgfqpoint{0.753266in}{1.206888in}}%
\pgfpathlineto{\pgfqpoint{0.764606in}{1.151404in}}%
\pgfpathlineto{\pgfqpoint{0.776909in}{1.096671in}}%
\pgfpathlineto{\pgfqpoint{0.788764in}{1.048652in}}%
\pgfpathlineto{\pgfqpoint{0.801622in}{1.001232in}}%
\pgfpathlineto{\pgfqpoint{0.813842in}{0.960234in}}%
\pgfpathlineto{\pgfqpoint{0.827150in}{0.919699in}}%
\pgfpathlineto{\pgfqpoint{0.839628in}{0.885326in}}%
\pgfpathlineto{\pgfqpoint{0.850981in}{0.856942in}}%
\pgfpathlineto{\pgfqpoint{0.863475in}{0.828787in}}%
\pgfpathlineto{\pgfqpoint{0.874600in}{0.806420in}}%
\pgfpathlineto{\pgfqpoint{0.883904in}{0.789721in}}%
\pgfpathlineto{\pgfqpoint{0.894544in}{0.773061in}}%
\pgfpathlineto{\pgfqpoint{0.903098in}{0.761932in}}%
\pgfpathlineto{\pgfqpoint{0.908756in}{0.756304in}}%
\pgfpathlineto{\pgfqpoint{0.916172in}{0.751782in}}%
\pgfpathlineto{\pgfqpoint{0.930824in}{0.745058in}}%
\pgfpathlineto{\pgfqpoint{0.952583in}{0.736931in}}%
\pgfpathlineto{\pgfqpoint{0.974228in}{0.730018in}}%
\pgfpathlineto{\pgfqpoint{1.003010in}{0.721978in}}%
\pgfpathlineto{\pgfqpoint{1.038943in}{0.713241in}}%
\pgfpathlineto{\pgfqpoint{1.082071in}{0.704148in}}%
\pgfpathlineto{\pgfqpoint{1.125253in}{0.696212in}}%
\pgfpathlineto{\pgfqpoint{1.175736in}{0.688112in}}%
\pgfpathlineto{\pgfqpoint{1.233600in}{0.680106in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{0.673218in}}%
\pgfpathlineto{\pgfqpoint{1.357276in}{0.666610in}}%
\pgfpathlineto{\pgfqpoint{1.423199in}{0.661059in}}%
\pgfpathlineto{\pgfqpoint{1.496858in}{0.655990in}}%
\pgfpathlineto{\pgfqpoint{1.570996in}{0.651963in}}%
\pgfpathlineto{\pgfqpoint{1.653171in}{0.648632in}}%
\pgfpathlineto{\pgfqpoint{1.736091in}{0.646367in}}%
\pgfpathlineto{\pgfqpoint{1.827543in}{0.645039in}}%
\pgfpathlineto{\pgfqpoint{1.889182in}{0.644789in}}%
\pgfpathlineto{\pgfqpoint{1.889182in}{0.644789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650553in}{3.350318in}}%
\pgfpathlineto{\pgfqpoint{0.651905in}{3.221987in}}%
\pgfpathlineto{\pgfqpoint{0.655924in}{3.097632in}}%
\pgfpathlineto{\pgfqpoint{0.662554in}{2.977183in}}%
\pgfpathlineto{\pgfqpoint{0.671740in}{2.860571in}}%
\pgfpathlineto{\pgfqpoint{0.683430in}{2.747727in}}%
\pgfpathlineto{\pgfqpoint{0.697569in}{2.638585in}}%
\pgfpathlineto{\pgfqpoint{0.714107in}{2.533079in}}%
\pgfpathlineto{\pgfqpoint{0.732991in}{2.431143in}}%
\pgfpathlineto{\pgfqpoint{0.754171in}{2.332713in}}%
\pgfpathlineto{\pgfqpoint{0.777599in}{2.237727in}}%
\pgfpathlineto{\pgfqpoint{0.803225in}{2.146122in}}%
\pgfpathlineto{\pgfqpoint{0.831001in}{2.057837in}}%
\pgfpathlineto{\pgfqpoint{0.860880in}{1.972813in}}%
\pgfpathlineto{\pgfqpoint{0.892816in}{1.890988in}}%
\pgfpathlineto{\pgfqpoint{0.926763in}{1.812307in}}%
\pgfpathlineto{\pgfqpoint{0.962677in}{1.736710in}}%
\pgfpathlineto{\pgfqpoint{1.000512in}{1.664142in}}%
\pgfpathlineto{\pgfqpoint{1.040227in}{1.594546in}}%
\pgfpathlineto{\pgfqpoint{1.081778in}{1.527869in}}%
\pgfpathlineto{\pgfqpoint{1.125123in}{1.464055in}}%
\pgfpathlineto{\pgfqpoint{1.170221in}{1.403053in}}%
\pgfpathlineto{\pgfqpoint{1.217032in}{1.344809in}}%
\pgfpathlineto{\pgfqpoint{1.265515in}{1.289273in}}%
\pgfpathlineto{\pgfqpoint{1.315631in}{1.236393in}}%
\pgfpathlineto{\pgfqpoint{1.367342in}{1.186120in}}%
\pgfpathlineto{\pgfqpoint{1.420610in}{1.138404in}}%
\pgfpathlineto{\pgfqpoint{1.475397in}{1.093198in}}%
\pgfpathlineto{\pgfqpoint{1.531667in}{1.050454in}}%
\pgfpathlineto{\pgfqpoint{1.589383in}{1.010125in}}%
\pgfpathlineto{\pgfqpoint{1.648511in}{0.972165in}}%
\pgfpathlineto{\pgfqpoint{1.709016in}{0.936528in}}%
\pgfpathlineto{\pgfqpoint{1.770862in}{0.903170in}}%
\pgfpathlineto{\pgfqpoint{1.834017in}{0.872048in}}%
\pgfpathlineto{\pgfqpoint{1.898447in}{0.843117in}}%
\pgfpathlineto{\pgfqpoint{1.964120in}{0.816336in}}%
\pgfpathlineto{\pgfqpoint{2.031003in}{0.791662in}}%
\pgfpathlineto{\pgfqpoint{2.099066in}{0.769054in}}%
\pgfpathlineto{\pgfqpoint{2.168278in}{0.748472in}}%
\pgfpathlineto{\pgfqpoint{2.238607in}{0.729875in}}%
\pgfpathlineto{\pgfqpoint{2.310024in}{0.713225in}}%
\pgfpathlineto{\pgfqpoint{2.382500in}{0.698483in}}%
\pgfpathlineto{\pgfqpoint{2.456006in}{0.685611in}}%
\pgfpathlineto{\pgfqpoint{2.530514in}{0.674571in}}%
\pgfpathlineto{\pgfqpoint{2.605995in}{0.665326in}}%
\pgfpathlineto{\pgfqpoint{2.682423in}{0.657841in}}%
\pgfpathlineto{\pgfqpoint{2.759770in}{0.652080in}}%
\pgfpathlineto{\pgfqpoint{2.838010in}{0.648007in}}%
\pgfpathlineto{\pgfqpoint{2.917117in}{0.645588in}}%
\pgfpathlineto{\pgfqpoint{2.997065in}{0.644789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958200in}{1.213330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.971774in}{1.081239in}}{\pgfqpoint{0.983761in}{0.964594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005714in}{1.022698in}}%
\pgfpathlineto{\pgfqpoint{0.983761in}{0.964594in}}%
\pgfpathlineto{\pgfqpoint{0.950450in}{1.017019in}}%
\pgfpathlineto{\pgfqpoint{1.005714in}{1.022698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265965in,y=1.268745in,right,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MinHash}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626253in}{0.586365in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.755194in}{0.664480in}}{\pgfqpoint{0.870853in}{0.734550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.808944in}{0.729521in}}%
\pgfpathlineto{\pgfqpoint{0.870853in}{0.734550in}}%
\pgfpathlineto{\pgfqpoint{0.837730in}{0.682005in}}%
\pgfpathlineto{\pgfqpoint{0.808944in}{0.729521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.074576in,y=0.409777in,left,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Example 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992320in}{0.846103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.964325in}{0.849564in}}{\pgfqpoint{0.951741in}{0.851120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003468in}{0.816735in}}%
\pgfpathlineto{\pgfqpoint{0.951741in}{0.851120in}}%
\pgfpathlineto{\pgfqpoint{1.010285in}{0.871871in}}%
\pgfpathlineto{\pgfqpoint{1.003468in}{0.816735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.047662in,y=0.717544in,left,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Chosen Path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761850in}{2.582629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.859250in}{2.571641in}}{\pgfqpoint{2.941220in}{2.562394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.889128in}{2.596224in}}%
\pgfpathlineto{\pgfqpoint{2.941220in}{2.562394in}}%
\pgfpathlineto{\pgfqpoint{2.882900in}{2.541019in}}%
\pgfpathlineto{\pgfqpoint{2.889128in}{2.596224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706468in,y=2.557540in,right,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont SimHash}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793750in,y=3.603333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle w_q=.001,\, w_u=.0009,\, w_1=.0008\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198427in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{1.476205in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587316in,y=3.289477in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Supermajorities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.198427in}{3.132264in}}%
\pgfpathlineto{\pgfqpoint{1.476205in}{3.132264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587316in,y=3.083653in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Spherical LSF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.198427in}{2.928407in}}%
\pgfpathlineto{\pgfqpoint{1.476205in}{2.928407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587316in,y=2.879796in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont LSH Regime, \(\displaystyle \rho_u=\rho_q\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/sp4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{Arial.ttf}[Path=/Library/Fonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590413in}{0.609477in}}%
\pgfpathlineto{\pgfqpoint{0.639529in}{0.634339in}}%
\pgfpathlineto{\pgfqpoint{0.688645in}{0.659201in}}%
\pgfpathlineto{\pgfqpoint{0.737761in}{0.684063in}}%
\pgfpathlineto{\pgfqpoint{0.786876in}{0.708925in}}%
\pgfpathlineto{\pgfqpoint{0.835992in}{0.733787in}}%
\pgfpathlineto{\pgfqpoint{0.885108in}{0.758649in}}%
\pgfpathlineto{\pgfqpoint{0.934224in}{0.783511in}}%
\pgfpathlineto{\pgfqpoint{0.983340in}{0.808374in}}%
\pgfpathlineto{\pgfqpoint{1.032455in}{0.833236in}}%
\pgfpathlineto{\pgfqpoint{1.081571in}{0.858098in}}%
\pgfpathlineto{\pgfqpoint{1.130687in}{0.882960in}}%
\pgfpathlineto{\pgfqpoint{1.179803in}{0.907822in}}%
\pgfpathlineto{\pgfqpoint{1.228918in}{0.932684in}}%
\pgfpathlineto{\pgfqpoint{1.278034in}{0.957546in}}%
\pgfpathlineto{\pgfqpoint{1.327150in}{0.982408in}}%
\pgfpathlineto{\pgfqpoint{1.376266in}{1.007270in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{1.032132in}}%
\pgfpathlineto{\pgfqpoint{1.474497in}{1.056995in}}%
\pgfpathlineto{\pgfqpoint{1.523613in}{1.081857in}}%
\pgfpathlineto{\pgfqpoint{1.572729in}{1.106719in}}%
\pgfpathlineto{\pgfqpoint{1.621845in}{1.131581in}}%
\pgfpathlineto{\pgfqpoint{1.670961in}{1.156443in}}%
\pgfpathlineto{\pgfqpoint{1.720076in}{1.181305in}}%
\pgfpathlineto{\pgfqpoint{1.769192in}{1.206167in}}%
\pgfpathlineto{\pgfqpoint{1.818308in}{1.231029in}}%
\pgfpathlineto{\pgfqpoint{1.867424in}{1.255891in}}%
\pgfpathlineto{\pgfqpoint{1.916539in}{1.280753in}}%
\pgfpathlineto{\pgfqpoint{1.965655in}{1.305616in}}%
\pgfpathlineto{\pgfqpoint{2.014771in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{2.063887in}{1.355340in}}%
\pgfpathlineto{\pgfqpoint{2.113003in}{1.380202in}}%
\pgfpathlineto{\pgfqpoint{2.162118in}{1.405064in}}%
\pgfpathlineto{\pgfqpoint{2.211234in}{1.429926in}}%
\pgfpathlineto{\pgfqpoint{2.260350in}{1.454788in}}%
\pgfpathlineto{\pgfqpoint{2.309466in}{1.479650in}}%
\pgfpathlineto{\pgfqpoint{2.358582in}{1.504512in}}%
\pgfpathlineto{\pgfqpoint{2.407697in}{1.529374in}}%
\pgfpathlineto{\pgfqpoint{2.456813in}{1.554237in}}%
\pgfpathlineto{\pgfqpoint{2.505929in}{1.579099in}}%
\pgfpathlineto{\pgfqpoint{2.555045in}{1.603961in}}%
\pgfpathlineto{\pgfqpoint{2.604160in}{1.628823in}}%
\pgfpathlineto{\pgfqpoint{2.653276in}{1.653685in}}%
\pgfpathlineto{\pgfqpoint{2.702392in}{1.678547in}}%
\pgfpathlineto{\pgfqpoint{2.751508in}{1.703409in}}%
\pgfpathlineto{\pgfqpoint{2.800624in}{1.728271in}}%
\pgfpathlineto{\pgfqpoint{2.849739in}{1.753133in}}%
\pgfpathlineto{\pgfqpoint{2.898855in}{1.777995in}}%
\pgfpathlineto{\pgfqpoint{2.947971in}{1.802858in}}%
\pgfpathlineto{\pgfqpoint{2.997087in}{1.827720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590413in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.590413in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590413in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456816in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{1.456816in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.456816in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323218in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.323218in,y=0.391389in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793750in,y=0.201421in,,top]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho_q\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.609477in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.609477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=0.556715in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.048044in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.048044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=0.995283in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.486612in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.486612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=1.433850in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{1.925179in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{1.925179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=1.872418in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{2.363747in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.363747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=2.310985in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{2.802314in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{2.802314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=2.749552in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{3.240881in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.240881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.168009in,y=3.188120in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.112454in,y=1.980000in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \rho_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877002in}{0.567810in}}%
\pgfpathcurveto{\pgfqpoint{2.888052in}{0.567810in}}{\pgfqpoint{2.898651in}{0.572200in}}{\pgfqpoint{2.906465in}{0.580014in}}%
\pgfpathcurveto{\pgfqpoint{2.914279in}{0.587828in}}{\pgfqpoint{2.918669in}{0.598427in}}{\pgfqpoint{2.918669in}{0.609477in}}%
\pgfpathcurveto{\pgfqpoint{2.918669in}{0.620527in}}{\pgfqpoint{2.914279in}{0.631126in}}{\pgfqpoint{2.906465in}{0.638940in}}%
\pgfpathcurveto{\pgfqpoint{2.898651in}{0.646753in}}{\pgfqpoint{2.888052in}{0.651143in}}{\pgfqpoint{2.877002in}{0.651143in}}%
\pgfpathcurveto{\pgfqpoint{2.865952in}{0.651143in}}{\pgfqpoint{2.855353in}{0.646753in}}{\pgfqpoint{2.847539in}{0.638940in}}%
\pgfpathcurveto{\pgfqpoint{2.839726in}{0.631126in}}{\pgfqpoint{2.835335in}{0.620527in}}{\pgfqpoint{2.835335in}{0.609477in}}%
\pgfpathcurveto{\pgfqpoint{2.835335in}{0.598427in}}{\pgfqpoint{2.839726in}{0.587828in}}{\pgfqpoint{2.847539in}{0.580014in}}%
\pgfpathcurveto{\pgfqpoint{2.855353in}{0.572200in}}{\pgfqpoint{2.865952in}{0.567810in}}{\pgfqpoint{2.877002in}{0.567810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590413in}{1.512214in}}%
\pgfpathcurveto{\pgfqpoint{0.601463in}{1.512214in}}{\pgfqpoint{0.612062in}{1.516604in}}{\pgfqpoint{0.619876in}{1.524418in}}%
\pgfpathcurveto{\pgfqpoint{0.627690in}{1.532231in}}{\pgfqpoint{0.632080in}{1.542830in}}{\pgfqpoint{0.632080in}{1.553880in}}%
\pgfpathcurveto{\pgfqpoint{0.632080in}{1.564930in}}{\pgfqpoint{0.627690in}{1.575529in}}{\pgfqpoint{0.619876in}{1.583343in}}%
\pgfpathcurveto{\pgfqpoint{0.612062in}{1.591157in}}{\pgfqpoint{0.601463in}{1.595547in}}{\pgfqpoint{0.590413in}{1.595547in}}%
\pgfpathcurveto{\pgfqpoint{0.579363in}{1.595547in}}{\pgfqpoint{0.568764in}{1.591157in}}{\pgfqpoint{0.560950in}{1.583343in}}%
\pgfpathcurveto{\pgfqpoint{0.553137in}{1.575529in}}{\pgfqpoint{0.548747in}{1.564930in}}{\pgfqpoint{0.548747in}{1.553880in}}%
\pgfpathcurveto{\pgfqpoint{0.548747in}{1.542830in}}{\pgfqpoint{0.553137in}{1.532231in}}{\pgfqpoint{0.560950in}{1.524418in}}%
\pgfpathcurveto{\pgfqpoint{0.568764in}{1.516604in}}{\pgfqpoint{0.579363in}{1.512214in}}{\pgfqpoint{0.590413in}{1.512214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941562in}{1.160905in}}%
\pgfpathcurveto{\pgfqpoint{0.952612in}{1.160905in}}{\pgfqpoint{0.963211in}{1.165296in}}{\pgfqpoint{0.971024in}{1.173109in}}%
\pgfpathcurveto{\pgfqpoint{0.978838in}{1.180923in}}{\pgfqpoint{0.983228in}{1.191522in}}{\pgfqpoint{0.983228in}{1.202572in}}%
\pgfpathcurveto{\pgfqpoint{0.983228in}{1.213622in}}{\pgfqpoint{0.978838in}{1.224221in}}{\pgfqpoint{0.971024in}{1.232035in}}%
\pgfpathcurveto{\pgfqpoint{0.963211in}{1.239848in}}{\pgfqpoint{0.952612in}{1.244239in}}{\pgfqpoint{0.941562in}{1.244239in}}%
\pgfpathcurveto{\pgfqpoint{0.930512in}{1.244239in}}{\pgfqpoint{0.919913in}{1.239848in}}{\pgfqpoint{0.912099in}{1.232035in}}%
\pgfpathcurveto{\pgfqpoint{0.904285in}{1.224221in}}{\pgfqpoint{0.899895in}{1.213622in}}{\pgfqpoint{0.899895in}{1.202572in}}%
\pgfpathcurveto{\pgfqpoint{0.899895in}{1.191522in}}{\pgfqpoint{0.904285in}{1.180923in}}{\pgfqpoint{0.912099in}{1.173109in}}%
\pgfpathcurveto{\pgfqpoint{0.919913in}{1.165296in}}{\pgfqpoint{0.930512in}{1.160905in}}{\pgfqpoint{0.941562in}{1.160905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728214in}{1.143758in}}%
\pgfpathcurveto{\pgfqpoint{1.739264in}{1.143758in}}{\pgfqpoint{1.749863in}{1.148148in}}{\pgfqpoint{1.757677in}{1.155962in}}%
\pgfpathcurveto{\pgfqpoint{1.765491in}{1.163775in}}{\pgfqpoint{1.769881in}{1.174374in}}{\pgfqpoint{1.769881in}{1.185424in}}%
\pgfpathcurveto{\pgfqpoint{1.769881in}{1.196475in}}{\pgfqpoint{1.765491in}{1.207074in}}{\pgfqpoint{1.757677in}{1.214887in}}%
\pgfpathcurveto{\pgfqpoint{1.749863in}{1.222701in}}{\pgfqpoint{1.739264in}{1.227091in}}{\pgfqpoint{1.728214in}{1.227091in}}%
\pgfpathcurveto{\pgfqpoint{1.717164in}{1.227091in}}{\pgfqpoint{1.706565in}{1.222701in}}{\pgfqpoint{1.698751in}{1.214887in}}%
\pgfpathcurveto{\pgfqpoint{1.690938in}{1.207074in}}{\pgfqpoint{1.686548in}{1.196475in}}{\pgfqpoint{1.686548in}{1.185424in}}%
\pgfpathcurveto{\pgfqpoint{1.686548in}{1.174374in}}{\pgfqpoint{1.690938in}{1.163775in}}{\pgfqpoint{1.698751in}{1.155962in}}%
\pgfpathcurveto{\pgfqpoint{1.706565in}{1.148148in}}{\pgfqpoint{1.717164in}{1.143758in}}{\pgfqpoint{1.728214in}{1.143758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894479in}{1.227920in}}%
\pgfpathcurveto{\pgfqpoint{1.905529in}{1.227920in}}{\pgfqpoint{1.916128in}{1.232310in}}{\pgfqpoint{1.923942in}{1.240124in}}%
\pgfpathcurveto{\pgfqpoint{1.931755in}{1.247937in}}{\pgfqpoint{1.936146in}{1.258536in}}{\pgfqpoint{1.936146in}{1.269587in}}%
\pgfpathcurveto{\pgfqpoint{1.936146in}{1.280637in}}{\pgfqpoint{1.931755in}{1.291236in}}{\pgfqpoint{1.923942in}{1.299049in}}%
\pgfpathcurveto{\pgfqpoint{1.916128in}{1.306863in}}{\pgfqpoint{1.905529in}{1.311253in}}{\pgfqpoint{1.894479in}{1.311253in}}%
\pgfpathcurveto{\pgfqpoint{1.883429in}{1.311253in}}{\pgfqpoint{1.872830in}{1.306863in}}{\pgfqpoint{1.865016in}{1.299049in}}%
\pgfpathcurveto{\pgfqpoint{1.857202in}{1.291236in}}{\pgfqpoint{1.852812in}{1.280637in}}{\pgfqpoint{1.852812in}{1.269587in}}%
\pgfpathcurveto{\pgfqpoint{1.852812in}{1.258536in}}{\pgfqpoint{1.857202in}{1.247937in}}{\pgfqpoint{1.865016in}{1.240124in}}%
\pgfpathcurveto{\pgfqpoint{1.872830in}{1.232310in}}{\pgfqpoint{1.883429in}{1.227920in}}{\pgfqpoint{1.894479in}{1.227920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.590413in}{3.308857in}}%
\pgfpathcurveto{\pgfqpoint{0.601463in}{3.308857in}}{\pgfqpoint{0.612062in}{3.313247in}}{\pgfqpoint{0.619876in}{3.321060in}}%
\pgfpathcurveto{\pgfqpoint{0.627690in}{3.328874in}}{\pgfqpoint{0.632080in}{3.339473in}}{\pgfqpoint{0.632080in}{3.350523in}}%
\pgfpathcurveto{\pgfqpoint{0.632080in}{3.361573in}}{\pgfqpoint{0.627690in}{3.372172in}}{\pgfqpoint{0.619876in}{3.379986in}}%
\pgfpathcurveto{\pgfqpoint{0.612062in}{3.387800in}}{\pgfqpoint{0.601463in}{3.392190in}}{\pgfqpoint{0.590413in}{3.392190in}}%
\pgfpathcurveto{\pgfqpoint{0.579363in}{3.392190in}}{\pgfqpoint{0.568764in}{3.387800in}}{\pgfqpoint{0.560950in}{3.379986in}}%
\pgfpathcurveto{\pgfqpoint{0.553137in}{3.372172in}}{\pgfqpoint{0.548747in}{3.361573in}}{\pgfqpoint{0.548747in}{3.350523in}}%
\pgfpathcurveto{\pgfqpoint{0.548747in}{3.339473in}}{\pgfqpoint{0.553137in}{3.328874in}}{\pgfqpoint{0.560950in}{3.321060in}}%
\pgfpathcurveto{\pgfqpoint{0.568764in}{3.313247in}}{\pgfqpoint{0.579363in}{3.308857in}}{\pgfqpoint{0.590413in}{3.308857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997087in}{0.567810in}}%
\pgfpathcurveto{\pgfqpoint{3.008137in}{0.567810in}}{\pgfqpoint{3.018736in}{0.572200in}}{\pgfqpoint{3.026550in}{0.580014in}}%
\pgfpathcurveto{\pgfqpoint{3.034363in}{0.587828in}}{\pgfqpoint{3.038753in}{0.598427in}}{\pgfqpoint{3.038753in}{0.609477in}}%
\pgfpathcurveto{\pgfqpoint{3.038753in}{0.620527in}}{\pgfqpoint{3.034363in}{0.631126in}}{\pgfqpoint{3.026550in}{0.638940in}}%
\pgfpathcurveto{\pgfqpoint{3.018736in}{0.646753in}}{\pgfqpoint{3.008137in}{0.651143in}}{\pgfqpoint{2.997087in}{0.651143in}}%
\pgfpathcurveto{\pgfqpoint{2.986037in}{0.651143in}}{\pgfqpoint{2.975438in}{0.646753in}}{\pgfqpoint{2.967624in}{0.638940in}}%
\pgfpathcurveto{\pgfqpoint{2.959810in}{0.631126in}}{\pgfqpoint{2.955420in}{0.620527in}}{\pgfqpoint{2.955420in}{0.609477in}}%
\pgfpathcurveto{\pgfqpoint{2.955420in}{0.598427in}}{\pgfqpoint{2.959810in}{0.587828in}}{\pgfqpoint{2.967624in}{0.580014in}}%
\pgfpathcurveto{\pgfqpoint{2.975438in}{0.572200in}}{\pgfqpoint{2.986037in}{0.567810in}}{\pgfqpoint{2.997087in}{0.567810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537798in}{1.553564in}}%
\pgfpathcurveto{\pgfqpoint{2.548849in}{1.553564in}}{\pgfqpoint{2.559448in}{1.557954in}}{\pgfqpoint{2.567261in}{1.565768in}}%
\pgfpathcurveto{\pgfqpoint{2.575075in}{1.573582in}}{\pgfqpoint{2.579465in}{1.584181in}}{\pgfqpoint{2.579465in}{1.595231in}}%
\pgfpathcurveto{\pgfqpoint{2.579465in}{1.606281in}}{\pgfqpoint{2.575075in}{1.616880in}}{\pgfqpoint{2.567261in}{1.624694in}}%
\pgfpathcurveto{\pgfqpoint{2.559448in}{1.632507in}}{\pgfqpoint{2.548849in}{1.636897in}}{\pgfqpoint{2.537798in}{1.636897in}}%
\pgfpathcurveto{\pgfqpoint{2.526748in}{1.636897in}}{\pgfqpoint{2.516149in}{1.632507in}}{\pgfqpoint{2.508336in}{1.624694in}}%
\pgfpathcurveto{\pgfqpoint{2.500522in}{1.616880in}}{\pgfqpoint{2.496132in}{1.606281in}}{\pgfqpoint{2.496132in}{1.595231in}}%
\pgfpathcurveto{\pgfqpoint{2.496132in}{1.584181in}}{\pgfqpoint{2.500522in}{1.573582in}}{\pgfqpoint{2.508336in}{1.565768in}}%
\pgfpathcurveto{\pgfqpoint{2.516149in}{1.557954in}}{\pgfqpoint{2.526748in}{1.553564in}}{\pgfqpoint{2.537798in}{1.553564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.877002in}{0.609477in}}%
\pgfpathlineto{\pgfqpoint{2.837288in}{0.610767in}}%
\pgfpathlineto{\pgfqpoint{2.780525in}{0.613796in}}%
\pgfpathlineto{\pgfqpoint{2.719597in}{0.618180in}}%
\pgfpathlineto{\pgfqpoint{2.656233in}{0.623830in}}%
\pgfpathlineto{\pgfqpoint{2.589776in}{0.630871in}}%
\pgfpathlineto{\pgfqpoint{2.522863in}{0.639068in}}%
\pgfpathlineto{\pgfqpoint{2.455179in}{0.648464in}}%
\pgfpathlineto{\pgfqpoint{2.386558in}{0.659113in}}%
\pgfpathlineto{\pgfqpoint{2.316906in}{0.671072in}}%
\pgfpathlineto{\pgfqpoint{2.248768in}{0.683897in}}%
\pgfpathlineto{\pgfqpoint{2.179430in}{0.698102in}}%
\pgfpathlineto{\pgfqpoint{2.111396in}{0.713188in}}%
\pgfpathlineto{\pgfqpoint{2.044556in}{0.729135in}}%
\pgfpathlineto{\pgfqpoint{1.978822in}{0.745933in}}%
\pgfpathlineto{\pgfqpoint{1.911746in}{0.764240in}}%
\pgfpathlineto{\pgfqpoint{1.845718in}{0.783448in}}%
\pgfpathlineto{\pgfqpoint{1.780686in}{0.803553in}}%
\pgfpathlineto{\pgfqpoint{1.716606in}{0.824559in}}%
\pgfpathlineto{\pgfqpoint{1.653441in}{0.846474in}}%
\pgfpathlineto{\pgfqpoint{1.593369in}{0.868475in}}%
\pgfpathlineto{\pgfqpoint{1.534096in}{0.891345in}}%
\pgfpathlineto{\pgfqpoint{1.475604in}{0.915099in}}%
\pgfpathlineto{\pgfqpoint{1.417877in}{0.939759in}}%
\pgfpathlineto{\pgfqpoint{1.363000in}{0.964387in}}%
\pgfpathlineto{\pgfqpoint{1.308813in}{0.989910in}}%
\pgfpathlineto{\pgfqpoint{1.255312in}{1.016360in}}%
\pgfpathlineto{\pgfqpoint{1.204511in}{1.042707in}}%
\pgfpathlineto{\pgfqpoint{1.154340in}{1.069994in}}%
\pgfpathlineto{\pgfqpoint{1.106771in}{1.097122in}}%
\pgfpathlineto{\pgfqpoint{1.059789in}{1.125222in}}%
\pgfpathlineto{\pgfqpoint{1.015321in}{1.153125in}}%
\pgfpathlineto{\pgfqpoint{0.973303in}{1.180775in}}%
\pgfpathlineto{\pgfqpoint{0.931800in}{1.209444in}}%
\pgfpathlineto{\pgfqpoint{0.892676in}{1.237851in}}%
\pgfpathlineto{\pgfqpoint{0.855873in}{1.265951in}}%
\pgfpathlineto{\pgfqpoint{0.821339in}{1.293702in}}%
\pgfpathlineto{\pgfqpoint{0.789022in}{1.321066in}}%
\pgfpathlineto{\pgfqpoint{0.758872in}{1.348009in}}%
\pgfpathlineto{\pgfqpoint{0.730843in}{1.374505in}}%
\pgfpathlineto{\pgfqpoint{0.704888in}{1.400536in}}%
\pgfpathlineto{\pgfqpoint{0.680963in}{1.426099in}}%
\pgfpathlineto{\pgfqpoint{0.659026in}{1.451220in}}%
\pgfpathlineto{\pgfqpoint{0.640693in}{1.473840in}}%
\pgfpathlineto{\pgfqpoint{0.624227in}{1.495906in}}%
\pgfpathlineto{\pgfqpoint{0.611208in}{1.515089in}}%
\pgfpathlineto{\pgfqpoint{0.601547in}{1.530943in}}%
\pgfpathlineto{\pgfqpoint{0.593577in}{1.546116in}}%
\pgfpathlineto{\pgfqpoint{0.590413in}{1.553880in}}%
\pgfpathlineto{\pgfqpoint{0.590413in}{1.553880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437500in}{0.440000in}}{\pgfqpoint{2.712500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.590413in}{3.350523in}}%
\pgfpathlineto{\pgfqpoint{0.592514in}{3.190952in}}%
\pgfpathlineto{\pgfqpoint{0.598679in}{3.038668in}}%
\pgfpathlineto{\pgfqpoint{0.608707in}{2.893399in}}%
\pgfpathlineto{\pgfqpoint{0.622407in}{2.754884in}}%
\pgfpathlineto{\pgfqpoint{0.639593in}{2.622869in}}%
\pgfpathlineto{\pgfqpoint{0.660087in}{2.497109in}}%
\pgfpathlineto{\pgfqpoint{0.683719in}{2.377370in}}%
\pgfpathlineto{\pgfqpoint{0.710322in}{2.263423in}}%
\pgfpathlineto{\pgfqpoint{0.739740in}{2.155049in}}%
\pgfpathlineto{\pgfqpoint{0.771820in}{2.052036in}}%
\pgfpathlineto{\pgfqpoint{0.806416in}{1.954179in}}%
\pgfpathlineto{\pgfqpoint{0.843388in}{1.861281in}}%
\pgfpathlineto{\pgfqpoint{0.882601in}{1.773150in}}%
\pgfpathlineto{\pgfqpoint{0.923925in}{1.689604in}}%
\pgfpathlineto{\pgfqpoint{0.967236in}{1.610465in}}%
\pgfpathlineto{\pgfqpoint{1.012415in}{1.535562in}}%
\pgfpathlineto{\pgfqpoint{1.059347in}{1.464730in}}%
\pgfpathlineto{\pgfqpoint{1.107922in}{1.397808in}}%
\pgfpathlineto{\pgfqpoint{1.158035in}{1.334645in}}%
\pgfpathlineto{\pgfqpoint{1.209584in}{1.275090in}}%
\pgfpathlineto{\pgfqpoint{1.262472in}{1.219002in}}%
\pgfpathlineto{\pgfqpoint{1.316606in}{1.166243in}}%
\pgfpathlineto{\pgfqpoint{1.371897in}{1.116678in}}%
\pgfpathlineto{\pgfqpoint{1.428259in}{1.070181in}}%
\pgfpathlineto{\pgfqpoint{1.485610in}{1.026628in}}%
\pgfpathlineto{\pgfqpoint{1.543872in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{1.602969in}{0.947878in}}%
\pgfpathlineto{\pgfqpoint{1.662829in}{0.912455in}}%
\pgfpathlineto{\pgfqpoint{1.723384in}{0.879524in}}%
\pgfpathlineto{\pgfqpoint{1.784568in}{0.848982in}}%
\pgfpathlineto{\pgfqpoint{1.846316in}{0.820728in}}%
\pgfpathlineto{\pgfqpoint{1.908569in}{0.794667in}}%
\pgfpathlineto{\pgfqpoint{1.971270in}{0.770707in}}%
\pgfpathlineto{\pgfqpoint{2.034362in}{0.748758in}}%
\pgfpathlineto{\pgfqpoint{2.097794in}{0.728736in}}%
\pgfpathlineto{\pgfqpoint{2.161515in}{0.710558in}}%
\pgfpathlineto{\pgfqpoint{2.225477in}{0.694143in}}%
\pgfpathlineto{\pgfqpoint{2.289633in}{0.679415in}}%
\pgfpathlineto{\pgfqpoint{2.353941in}{0.666301in}}%
\pgfpathlineto{\pgfqpoint{2.418359in}{0.654730in}}%
\pgfpathlineto{\pgfqpoint{2.482847in}{0.644632in}}%
\pgfpathlineto{\pgfqpoint{2.547366in}{0.635941in}}%
\pgfpathlineto{\pgfqpoint{2.611882in}{0.628595in}}%
\pgfpathlineto{\pgfqpoint{2.676359in}{0.622532in}}%
\pgfpathlineto{\pgfqpoint{2.740766in}{0.617694in}}%
\pgfpathlineto{\pgfqpoint{2.805071in}{0.614022in}}%
\pgfpathlineto{\pgfqpoint{2.869244in}{0.611464in}}%
\pgfpathlineto{\pgfqpoint{2.933258in}{0.609965in}}%
\pgfpathlineto{\pgfqpoint{2.997087in}{0.609477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{0.437500in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150000in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{0.440000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{0.440000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437500in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{3.150000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.820219in}{0.972648in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.874406in}{1.075324in}}{\pgfqpoint{0.921346in}{1.164266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870849in}{1.128098in}}%
\pgfpathlineto{\pgfqpoint{0.921346in}{1.164266in}}%
\pgfpathlineto{\pgfqpoint{0.919982in}{1.102168in}}%
\pgfpathlineto{\pgfqpoint{0.870849in}{1.128098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.386006in,y=0.785905in,left,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Example 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539329in}{1.347880in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.623240in}{1.275710in}}{\pgfqpoint{1.695379in}{1.213666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671372in}{1.270952in}}%
\pgfpathlineto{\pgfqpoint{1.695379in}{1.213666in}}%
\pgfpathlineto{\pgfqpoint{1.635146in}{1.228832in}}%
\pgfpathlineto{\pgfqpoint{1.671372in}{1.270952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728214in,y=1.393758in,right,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont MinHash}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224399in}{1.162571in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.072659in}{1.211791in}}{\pgfqpoint{1.935689in}{1.256219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979964in}{1.212656in}}%
\pgfpathlineto{\pgfqpoint{1.935689in}{1.256219in}}%
\pgfpathlineto{\pgfqpoint{1.997105in}{1.265501in}}%
\pgfpathlineto{\pgfqpoint{1.979964in}{1.212656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.102812in,y=0.991809in,left,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Chosen Path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316819in}{1.694920in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.414651in}{1.650786in}}{\pgfqpoint{2.498328in}{1.613037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.459110in}{1.661203in}}%
\pgfpathlineto{\pgfqpoint{2.498328in}{1.613037in}}%
\pgfpathlineto{\pgfqpoint{2.436264in}{1.610562in}}%
\pgfpathlineto{\pgfqpoint{2.459110in}{1.661203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.398910in,y=1.734120in,right,bottom]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont SimHash}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793750in,y=3.603333in,,base]{\color{textcolor}\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle w_q=.1,\, w_u=.2,\, w_1=.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198427in}{3.338088in}}%
\pgfpathlineto{\pgfqpoint{1.476205in}{3.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587316in,y=3.289477in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Supermajorities}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.198427in}{3.132264in}}%
\pgfpathlineto{\pgfqpoint{1.476205in}{3.132264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587316in,y=3.083653in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont Spherical LSF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.198427in}{2.928407in}}%
\pgfpathlineto{\pgfqpoint{1.476205in}{2.928407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.587316in,y=2.879796in,left,base]{\color{textcolor}\fontsize{10.000000}{12.000000}\selectfont LSH Regime, \(\displaystyle \rho_u=\rho_q\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

